Reaching the boundary between stellar kinematic groups and very wide binaries. III. Sixteen new stars and eight new wide systems in the beta Pictoris moving group

Aims. We look for common proper motion companions to stars of the nearby young beta Pictoris moving group. Methods. First, we compiled a list of 185 beta Pictoris members and candidate members from 35 representative works. Next, we used the Aladin and STILTS virtual observatory tools, and the PPMXL proper motion and Washington Double Star catalogues to look for companion candidates. The resulting potential companions were subjects of a dedicated astro-photometric follow-up using public data from all-sky surveys. After discarding 67 sources by proper motion and 31 by colour-magnitude diagrams, we obtained a final list of 36 common proper motion systems. The binding energy of two of them is perhaps too small to be considered physically bound. Results. Of the 36 pairs and multiple systems, eight are new, 16 have only one stellar component previously classified as a beta Pictoris member, and three have secondaries at or below the hydrogen-burning limit. Sixteen stars are reported here for the first time as moving group members. The unexpected large number of high-order multiple systems, 12 triples and two quadruples among 36 systems, may suggest a biased list of members towards close binaries or an increment of the high-order-multiple fraction for very wide systems.

==> (inline-0) <==
\begin{longtable}{l c c c l c}
\caption{\label{tab.sample}Investigated $\beta$\,Pictoris members and member candidates.}\\
   \hline
   \hline
\noalign{\smallskip}

 Simbad   			&  $\alpha$ 	& $\delta$	& $d$  		& 	Reference for&  Memb.	   \\
 name				&  (J2000)	& (J2000)	& $\lbrack$pc$\rbrack$ & distance	 &  flag		 \\

\noalign{\smallskip}
    \hline
\noalign{\smallskip}
 \endfirsthead
  \caption{Investigated $\beta$\,Pictoris members and member candidates (cont.).}\\ 
  \hline
  \hline
\noalign{\smallskip}	

 Simbad   			&  $\alpha$ 	& $\delta$	& $d$  		& 	Reference for& Memb. 	   \\
 name				&  (J2000)	& (J2000)	& $\lbrack$pc$\rbrack$ & distance	 & flag 		 \\

\noalign{\smallskip}
  \hline
\noalign{\smallskip}
  \endhead
\noalign{\smallskip}
  \hline
  \endfoot  
  
HD 203                         	& 00:06:50.08	& --23:06:27.2 &  39.39 $\pm$ 0.59	& van Leeuwen 2007		& 1  \\ 
RBS 38                         	& 00:17:23.54	& --66:45:12.5 &  39.0  $\pm$ 2.6	& Riedel et al. 2014  		& 2 \\ 
RX J0019.7+1951		       	& 00:19:43.04	& +19:51:11.7  &  59.4  $\pm$ 7.9	& Schlieder et al. 2012a	& 2   \\%1RXS J001942.4+195126 ,{[SLS2012]} PYC J00197+1951  
FK Psc			       	& 00:23:34.68	& +20:14:28.3  &  53 $\pm$ 4	  	& Malo et al. 2014b		& 2   \\ 
1RXS J002700.0+663025    	& 00:27:02.83	& +66:30:39.0  &  56.9  $\pm$ 8.3	& Schlieder et al. 2012a  	& 3   \\
GJ 2006 A		       	& 00:27:50.23	& --32:33:06.4 &  33.2  $\pm$ 2.8	& Riedel et al. 2014   	  	& 1  \\%
GJ 2006 B                      	& 00:27:50.35	& --32:33:23.9 &  31.5  $\pm$ 2.4	& Riedel et al. 2014  		& 1  \\ 
LP 525--39 AB                  	& 00:32:34.81	& +07:29:27.1  &  41.1  $\pm$ 4.4	& Schlieder et al. 2012b	& 2   \\%GJ 3039 AB 
EROS--MP J0032--4405	       	& 00:32:55.84	& --44:05:05.8 &  26.1  $\pm$ 2.0	& Gagn{\'e} et al. 2014  	& 2   \\ 
2MASS J00464841+0715177       	& 00:46:48.41	& +07:15:17.7  &  33.8 $^{+2.8}_{-3.2}$ & Gagn{\'e} et al. 2015		& 2   \\ 
TYC 2288--758--1              	& 00:48:28.65	& +36:32:34.5  &  61.4  $\pm$ 8.4	& Schlieder et al. 2012a  	& 2   \\ 
RX J0102.8+1857               	& 01:02:50.99	& +18:56:54.2  &  40.9  $\pm$ 4.4	& Schlieder et al. 2012a  	& 2   \\ %J01028+1856
TYC 5853--1318--1 AB                     	& 01:07:11.93	& --19:35:36.2 &  54    		& McCarthy \& White 2012  	& 2   \\ 
LP 467--16 AB		       	& 01:11:25.42	& +15:26:21.5  &  21.8  $\pm$ 0.8	& Riedel et al. 2014  		& 1  \\ % LP 467--16 AB GJ 3076 AB
2E 327 AB             	& 01:13:28.17	& --38:21:02.5 &  29    $\pm$ 2	  	& Malo et al. 2014a		& 2   \\ 
2MASS J01294256--0823580       	& 01:29:42.56	& --08:23:58.0 &  32.5  $\pm$ 3.2	& Gagn{\'e} et al. 2015  	& 2   \\ 
1RXS J013514.2-071254         	       	& 01:35:13.93	& --07:12:51.8 &  37.9  $\pm$ 2.4	& Shkolnik et al. 2012		& 2 \\ %1RXS J13514.2--632939
LP 648--20 (EX Cet B)			& 01:36:55.17	& --06:47:37.9 &  24.0  $\pm$ 0.4	& Malo et al. 2014b		& 3   \\ 
BD+17 232AB                    	& 01:37:39.39	& +18:35:32.7  &  52.6  		& McCarthy \& White 2012	& 3   \\ 
1RXS J015255.9--632939         	& 01:52:55.34	& --63:29:30.1 &  23.7  $\pm$ 2.4	& Gagn{\'e} et al. 2014		& 2   \\ %J01525534--6329301
RBS 253 AB                     	& 01:53:50.77	& --14:59:50.3 &  28    $\pm$ 2	  	& Malo et al. 2014a		& 2   \\ 
{[SLS2012]} PYC J02017+0117N	& 02:01:46.77	& +01:17:16.2  &  63.7  $\pm$ 9.0	& Schlieder et al. 2012a   	& 2   \\ 
{[SLS2012]} PYC J02017+0117S 	& 02:01:46.93	& +01:17:06.0  &  63.7  $\pm$ 9.0	& Schlieder et al. 2012a   	& 2   \\ 
HD 14082 B     		       	& 02:17:24.73	& +28:44:30.5  &  27.34 $\pm$ 4.26    	& van Leeuwen 2007    		& 1  \\ 
HD 14082 A        	       	& 02:17:25.27	& +28:44:42.3  &  34.52 $\pm$ 3.43    	& van Leeuwen 2007    		& 1  \\ 
RX J0217.9+1225	       		& 02:17:56.01	& +12:25:26.6  &  67.9  $\pm$ 6.1	& Binks \& Jeffries 2013    	& 2   \\ %J02175601+1225266
{[SLS2012]} PYC J02226+3055     & 02:22:40.83	& +30:55:16.0  &  46.8  $\pm$ 5.1	& Schlieder et al. 2012a   	& 2   \\ %{[SLS2012]}PYC J02226+3055
LP 353--51      		& 02:23:26.63	& +22:44:06.9  &  28.7  $\pm$ 2.3	& van Leeuwen 2007    		& 1  \\ %HIP 11152
HD 15115         	       	& 02:26:16.25	& +06:17:33.1  &  45.23 $\pm$ 1.31    	& van Leeuwen 2007    		& 1  \\ 
AG Tri B		       	& 02:27:28.05	& +30:58:40.5  &  39.95 $\pm$ 3.59    	& van Leeuwen 2007   		& 1  \\ %BD+30 397B
AG Tri A                       	& 02:27:29.25	& +30:58:24.7  &  39.95 $\pm$ 3.59    	& van Leeuwen 2007    		& 1  \\ 
CD--44 753 Aa,Ab                   	& 02:30:32.41	& --43:42:23.3 &  35.7  		& McCarthy \& White 2012    	& 3  \\ %
EXO 0235.2--5216              	& 02:36:51.71	& --52:03:03.7 &  28.7  		& Elliott et al. 2014    	& 3  \\ %GSC 08056--00482 
BD+05 378 AB                   	& 02:41:25.89	& +05:59:18.2  &  42.03 $\pm$ 2.65    	& van Leeuwen 2007    		& 1  \\ 
TVLM 831--154910               	& 02:50:11.67	& --01:51:29.5 &  33.1  $\pm$ 4.9	& Gagn{\'e} et al. 2015   	& 2   \\ 
DENIS J025344.4--795913       	& 02:53:44.49	& --79:59:13.3 &  28.9$^{+2.8}_{-3.2}$ 	& Gagn{\'e} et al. 2015   	& 2   \\ 
TYC 1231--151--1               	& 03:10:32.74	& +21:31:44.3  &  63.6  $\pm$ 8.7	& Schlieder et al. 2012a   	& 2   \\ 
1RXS J031052.7+183855        	& 03:10:53.57	& +18:38:38.5  &  67.5  $\pm$ 9.9	& Schlieder et al. 2012a   	& 2   \\ 
RX J0332.6+2843 ABC      	& 03:32:35.79	& +28:43:55.5  &  55    $\pm$ 4	  	& Malo et al. 2014b  		& 2   \\ %1RXS J033236.2+284403 {[SLS2012]} PYC J03325+2843
2MASS J03350208+2342356	     	& 03:35:02.09	& +23:42:35.6  &  42.4  $\pm$ 2.3	& Shkolnik et al. 2012    	& 1  \\ 
1RXS J033936.7+453126          	& 03:39:37.01	& +45:31:16.0  &  59.6  $\pm$ 7.3	& Schlieder et al. 2012a   	& 2   \\ 
2MASS J03445673--1145126       	& 03:44:56.73	& --11:45:12.6 &  31.3$^{+4.0}_{-4.4}$ 	& Gagn{\'e} et al. 2015   	& 2   \\ 
HD 232862 AB		       	& 03:57:19.99	& +50:51:18.6  &  51.7  $\pm$ 5.7	& Schlieder et al. 2012a   	& 2   \\ 
1RXS J041137.6+250413        	& 04:11:36.38	& +25:04:41.8  &  64.2  $\pm$ 9.0	& Schlieder et al. 2012a   	& 2   \\ 
$c$ Eri A                    	& 04:37:36.13	& --02:28:24.8 &  29.43 $\pm$ 0.29    	& van Leeuwen 2007    		& 1  \\ 
$c$ Eri Ca,Cb                 	& 04:37:37.47	& --02:29:28.4 &  29.43 $\pm$ 0.29    	& van Leeuwen 2007   		& 1  \\ %GJ 3305
2MUCD 10320        	& 04:43:37.61	& +00:02:05.2  &  25.7$^{+3.2}_{-2.4}$ 	& Gagn{\'e} et al. 2014    	& 2   \\ 
V962 Per                       	& 04:43:56.87	& +37:23:03.3  &  59    $\pm$ 5	  	& Malo et al. 2014b  		& 2   \\ 
LDS 5606 A	& 04:48:00.86 	& +14:39:58.1  &  65    $\pm$ 6		& Rodr{\'i}guez et al. 2014		& 2   \\
LDS 5606 B			& 04:48:02.58   & +14:39:51.6  &  65    $\pm$ 6		& Rodr{\'i}guez et al. 2014		& 2   \\
V1005 Ori         	       	& 04:59:34.83	& +01:47:00.7  &  25.9  $\pm$ 1.7	& van Leeuwen 2007    		& 1  \\ 
CD--57 1054              	& 05:00:47.15	& --57:15:25.6 &  26.78 $\pm$ 0.81    	& van Leeuwen 2007    		& 1  \\ %HIP 23309
V1841 Ori                      	& 05:00:49.29	& +15:27:00.7  &  53.8  $\pm$ 7.5	& Schlieder et al. 2012a   	& 2   \\ 
1RXS J050156.7+010845          	& 05:01:56.66	& +01:08:42.9  &  27.0  $\pm$ 3.2	& Schlieder et al. 2012b   	& 2   \\ 
LP 476--207 ABC	        	& 05:01:58.81	& +09:58:58.8  &  24.6 $\pm$ 1.3   	& Riedel et al. 2014    		& 1  \\%GJ 3322 
TYC 693--948--1                	& 05:02:47.84	& +12:22:56.4  &  66.8  $\pm$ 11.9	& Schlieder et al. 2012a   	& 2   \\ 
RX J0506.2+0439          	& 05:06:12.93	& +04:39:27.2  &  41.8  $\pm$ 6.0	& Schlieder et al. 2012a   	& 2   \\ %1RXS J050613.3+043941
BD--21 1074Ba,Bb    	       	& 05:06:49.47	& --21:35:03.8 &  19.2  $\pm$ 0.5	& Riedel et al. 2014    	& 1  \\ 
BD--21 1074A		       	& 05:06:49.92	& --21:35:09.2 &  18.3  $\pm$ 0.7  	& Riedel et al. 2014    	& 1  \\ 
1RXS J050712.4+143024    	& 05:07:11.37	& +14:30:01.4  &  51.2  $\pm$ 7.0	& Schlieder et al. 2012a   	& 2   \\ 
1RXS J050827.3-210130		& 05:08:27.29	& --21:01:44.4 &  25    $\pm$ 5	  	& Malo et al. 2014b  		& 2 \\ 
%{2MUCD 10372}       	& 05:12:06.37	& --29:49:54.0 &  12.9  $\pm$ 2.0	& Gagn{\'e} et al. 2014    	& 2   \\ 
1RXS J051954.1+315944     & 05:19:53.18	& +31:59:33.9  &  48.4  $\pm$ 5.2	& Schlieder et al. 2012a   	& 2   \\ 
TYC 112--917--1                	& 05:20:00.29	& +06:13:03.6  &  68.5  		& Elliott et al. 2014    	& 2 \\ 
2E 1249 AB                      	& 05:20:31.83	& +06:16:11.5  &  69.7  		& Elliott et al. 2014    	& 2 \\ 
CD--39 1935         		& 05:22:45.69	& --39:17:06.1 &  33    $\pm$ 6	  	& Malo et al. 2013   		& 2   \\ %1RXS J052245.7--391658
1RXS J052419.1--160117 AB      	& 05:24:19.14	& --16:01:15.3 &  20    $\pm$ 5	  	& Malo et al. 2014b  		& 2 \\ 
AF Lep AB 	        	       	& 05:27:04.77	& --11:54:03.3 &  27.04 $\pm$ 0.35    	& van Leeuwen 2007    		& 1  \\ %
2E 1287          	& 05:29:44.68	& --32:39:14.2 &  26.18 $\pm$ 1.10    	& Riedel et al. 2014    	& 2 \\ 
V1311 Ori AB         	       	& 05:32:04.50	& --03:05:29.2 &  42    $\pm$ 6	  	& Malo et al. 2013   		& 1  \\ 
RBS 661        			& 05:33:28.03	& --42:57:20.5 &  16    $\pm$ 4	  	& Malo et al. 2013    		& 2   \\ %1RXS J053328.4--425713
RX J0534.0--0221	       	& 05:33:59.81	& --02:21:32.5 &  42    $\pm$ 5	  	& Malo et al. 2014b  		& 2 \\ %1RXS J053359.8--022131
1RXS J054223.7--275803         	& 05:42:23.87	& --27:58:03.1 &  44    $\pm$ 9	  	& Malo et al. 2013    		& 2   \\ 
$\beta$\,Pic   	       	& 05:47:17.08	& --51:03:59.5 &  19.44 $\pm$ 0.04    	& van Leeuwen 2007    		& 1  \\ 
2MASS J06085283--2753583	& 06:08:52.83	& --27:53:58.3 &  31.269$\pm$ 3.55	& Faherty et al. 2012    	& 2 \\ 
1RXS J061313.2--274205 AB      	& 06:13:13.30	& --27:42:05.4 &  29.4  $\pm$ 0.9	& Riedel et al. 2014   		& 1  \\ 
TYC 6513--1245--1         	& 06:13:57.75	& --27:23:55.3 &  51    $\pm$ 8	  	& Malo et al. 2013    		& 2   \\ %1RXS J061357.4--272353 K1III
1RXS J061610.6--132046 AB      	& 06:16:10.33	& --13:20:42.3 &  47    $\pm$ 7	  	& Malo et al. 2013    		& 2   \\ 
AO Men	          	       	& 06:18:28.24	& --72:02:41.6 &  38.55 $\pm$ 0.13   	& van Leeuwen 2007    		& 1  \\ 
1RXS J065940.5+054541     & 06:59:41.57	& +05:45:40.0  &  44.3  $\pm$ 6.5	& Schlieder et al. 2012a   	& 2   \\ %{[SLS2012]} PYCJ06596+0545
LP 58--170                     	& 07:23:29.41	& +66:46:44.3  & 139.28 $\pm$ 42.48   	& van Leeuwen 2007    		& 2 \\ 
1RXS J072643.1+185026                 	& 07:26:41.54	& +18:50:34.7  &  57.7  $\pm$ 8.1	& Schlieder et al. 2012a   	& 2   \\ 
1RXS J072931.4+355607 AB     	& 07:29:31.09	& +35:56:00.4  &  42.2  $\pm$ 4.0	& Schlieder et al. 2012b   	& 2   \\ %{[SLS2012]} PYCJ07295+3556
YZ CMi AB                      	& 07:44:40.17	& +03:33:08.8  &  5.96 $\pm$ 0.08    	& van Leeuwen 2007    		& 2 \\ 
2MASS J08025781--830076	        & 08:02:57.81	& --83:30:07.6 &  20.5$^{+2.4}_{-2.0}$ 	& Gagn{\'e} et al. 2015   	& 2   \\ %J08025781--8330076
EUVE J0817--82.7 AB      	& 08:17:39.44	& --82:43:29.8 &  27    $\pm$ 2	  	& Malo et al. 2014a  		& 2   \\ 
L 186--67 Aa,Ab            	& 08:22:47.45	& --57:26:53.0 &  11.1  $\pm$ 3.3    	& L{\'e}pine \& Gaidos 2011	& 3   \\ %LHS 2005
2MASS J08224748+0757171         & 08:22:47.49	& +07:57:17.2  &  62.4  $\pm$ 9.8	& Schlieder et al. 2012b   	& 2   \\ 
{[SLS2012]} PYC J08290+1125     & 08:29:04.12	& +11:25:05.4  &  58.8  $\pm$ 8.5	& Schlieder et al. 2012a   	& 2   \\ %{[SLS2012]} PYC J08290+1125
HD 73018 AB    			& 08:37:39.24	& +41:48:02.3  &  51.9  $\pm$ 5.7	& Schlieder et al. 2012a   	& 2   \\ 
{[SLS2012]} PYC J09226+7122S    & 09:22:37.64	& +71:22:07.3  &  65.9  $\pm$ 9.6	& Schlieder et al. 2012a   	& 2   \\ 
HD 82939 Ba,Bb       		& 09:36:15.91	& +37:31:45.5  &  33.75 $\pm$ 2.61	& van Leeuwen 2007    		& 3   \\ %GJ 9303
RX J1002.0+6651              	& 10:01:59.95	& +66:51:27.7  &  38.7  $\pm$ 4.0	& Schlieder et al. 2012b   	& 3  \\ % 
DK Leo AB		       	& 10:14:19.18	& +21:04:29.5  &  23.08 $\pm$ 0.96    	& van Leeuwen 2007    		& 2 \\ 
TWA 22 Aa,Ab                   	& 10:17:26.89	& --53:54:26.5 &  17.5  $\pm$ 0.2	& Malo et al. 2014b   		& 1  \\ 
{[SLS2012]} PYCJ10175+5542     & 10:17:31.43	& +55:42:29.4  &  63.0  $\pm$ 8.3	& Schlieder et al. 2012a   	& 2   \\%{[SLS2012]} PYCJ10175+5542 
RX J1035.9+2853          	& 10:35:57.25	& +28:53:31.7  &  37.8  $\pm$ 3.9	& Schlieder et al. 2012b   	& 2   \\ %1RXS J103557.3+285336
HD 95174 A                     	& 10:59:38.31	& +25:26:15.5  &  22.6  $\pm$ 2.0	& Schlieder et al. 2012b   	& 2   \\ 
HD 95174 B                     	& 10:59:38.68	& +25:26:13.7  &  22.6  $\pm$ 2.0	& Schlieder et al. 2012b   	& 2   \\ 
{[SLS2012]} PYC J11167+3814          	& 11:16:46.09	& +38:14:13.6  &  67.6  $\pm$ 9.6	& Schlieder et al. 2012a   	& 2   \\ 
RBS 1043 Aa,Ab,B          	& 11:51:56.81	& +07:31:26.3  &  33.2  $\pm$ 2.7	& Schlieder et al. 2012a   	& 2   \\ %1RXS J115156.7+073127
2E 2613    & 12:11:53.09	& +12:49:13.5  &  62.7  $\pm$ 8.2	& Schlieder et al. 2012a   	& 2   \\ %J12118+1249
1RXS J135452.3--712157        & 13:54:53.90	& --71:21:47.7 &  21    $\pm$ 1	  	& Malo et al. 2014a  		& 3   \\ 
TYC 4634--1184--1              	& 14:12:49.93	& +84:01:31.2  &  57.9  $\pm$ 9.7	& Schlieder et al. 2012a   	& 2   \\ 
MV Vir  Aa,Ab,B                 	& 14:14:21.36	& --15:21:21.7 &  30.2  $\pm$ 4.5	& van Leeuwen 2007    		& 2   \\ 
SCR J1425--4113 AB 		& 14:25:29.13	& --41:13:32.4 &  66.9  $\pm$ 4.3	& Riedel et al. 2014   		& 3  \\ 
StKM 1--1155                    & 14:25:55.93	& +14:12:10.1  &  51.8  $\pm$ 7.3	& Schlieder et al. 2012a   	& 2   \\ 
$\alpha$\,Cir AB               	& 14:42:30.42	& --64:58:30.5 &  16.57 $\pm$ 0.03    	& van Leeuwen 2007    		& 3   \\ 
V343 Nor B               	& 15:38:56.79	& --57:42:19.0 &  38.54 $\pm$ 1.69    	& van Leeuwen 2007   		& 1  \\ %HD 139084
V343 Nor A         	       	& 15:38:57.57	& --57:42:27.3 &  38.54 $\pm$ 1.69    	& van Leeuwen 2007    		& 1  \\ 
TYC 4571--1414--1          	& 16:17:11.48	& +77:33:47.8  &  65.0  $\pm$ 13.5	& Schlieder et al. 2012a   	& 3  \\%
d Sco                          	& 16:18:17.90	& --28:36:50.5 &  41.29 $\pm$ 0.38    	& van Leeuwen 2007    		& 1  \\ 
1RXS J164302.3--175418       	& 16:43:01.28	& --17:54:27.4 &  59.2  $\pm$ 2.8	& Binks \& Jeffries 2013    	& 2 \\ 
1RXS J165719.9--534328         	& 16:57:20.30	& --53:43:31.7 &  51    $\pm$ 3	  	& Malo et al. 2014a  		& 2   \\ 
1RXS J171502.4--333344         	& 17:15:02.20	& --33:33:39.8 &  23    $\pm$ 1	  	& Malo et al. 2014a  		& 2   \\ 
CD--27 11535 Aa,Ab,B          	& 17:15:03.61	& --27:49:39.7 &  84.1  		& Elliott et al. 2014    	& 2 \\ 
V824 Ara Aa,Ab                 	& 17:17:25.51	& --66:57:03.9 &  31.45 $\pm$ 4.94    	& van Leeuwen 2007    		& 1  \\ 
V824 Ara B        	       	& 17:17:31.29	& --66:57:05.6 &  31.45 $\pm$ 4.94    	& van Leeuwen 2007   		& 1  \\ %HD 155555 C
1RXS J172919.1--501454 AB      	       	& 17:29:20.67	& --50:14:52.9 &  64    $\pm$ 5	  	& Malo et al. 2014a  		& 1  \\ 
CD--54 7336         	       	& 17:29:55.07	& --54:15:48.8 &  66    		& McCarthy \& White 2012    	& 1  \\ 
HD 160305                      	& 17:41:49.03	& --50:43:27.9 &  72.46 $\pm$ 4.57    	& van Leeuwen 2007    		& 1  \\ 
HD 161460 AB          	       	& 17:48:33.74	& --53:06:43.3 &  69.8  		& Elliott et al. 2014    	& 1  \\ 
HD 164249 AB                   	& 18:03:03.41	& --51:38:56.4 &  48.15 $\pm$ 1.30    	& van Leeuwen 2007    		& 1  \\ 
HD 165189 AB                   	& 18:06:49.90	& --43:25:30.8 &  41.84 $\pm$ 1.16    	& van Leeuwen 2007    		& 1  \\ 
V4046 Sgr AB                   	& 18:14:10.48	& --32:47:34.4 &  73 $\pm$ 18	& Kastner et al. 2011    	& 1  \\ 
V4046 Sgr C      	       	& 18:14:22.07	& --32:46:10.1 &  73 $\pm$ 18  	& Kastner et al. 2011  		& 1  \\ 
1RXS J181514.7--492755         	& 18:15:15.64	& --49:27:47.2 &  61    $\pm$ 4	  	& Malo et al. 2014a 		& 2   \\ 
HD 168210         	       	& 18:19:52.21	& --29:16:32.8 &  72.57 $\pm$ 5.37	& van Leeuwen 2007   		& 1  \\ 
FK Ser AB                       & 18:20:22.75	& --10:11:13.6 &  75.93 $\pm$ 22.00    	& van Leeuwen 2007   		& 3   \\ 
1RXS J184206.5--555426        	& 18:42:06.95	& --55:54:25.5 &  54    $\pm$ 4	  	& Malo et al. 2014a 		& 2   \\ 
HD 172555 A                   	& 18:45:26.91	& --64:52:16.5 &  28.55 $\pm$ 0.16    	& van Leeuwen 2007   		& 1  \\ 
HD 172555 Ba,Bb  	& 18:45:37.05	& --64:51:46.1 &  29.24 $\pm$ 0.60    	& van Leeuwen 2007   		& 1  \\ %CD--64 1208 BC
Smethells 20 (HD 173167 B)    	& 18:46:52.56	& --62:10:36.7 &  54    $\pm$ 3	  	& Malo et al. 2014a 		& 1  \\ 
HD 173167 A			& 18:48:06.36   & --62:13:47.0 &  52                    & Holmberg et al 2009           & 2   \\
1RXS J184956.1-013402       	& 18:49:55.44	& --01:34:08.7 &  23    $\pm$ 6	  	& Malo et al. 2014b 		&  3   \\ 
CD--31 16041       	& 18:50:44.48	& --31:47:47.2 &  53    $\pm$ 3	  	& Malo et al. 2014a 		& 1   \\ 
PZ Tel Aa,Ab               	& 18:53:05.87	& --50:10:50.0 &  51.49 $\pm$ 2.60    	& van Leeuwen 2007   		& 1  \\ 
TYC 6872--1011--1 	       	& 18:58:04.15	& --29:53:04.6 &  76    $\pm$ 5	  	& Malo et al. 2014b 		& 1  \\ 
2MASS J18580464--2953320	       	& 18:58:04.66	& --29:53:32.2 &  76    $\pm$ 5	  	& Malo et al. 2014b 		& 1\\
1RXS J191028.6-231934		& 19:10:28.20	& --23:19:48.6 &  67    $\pm$ 5	  	& Malo et al. 2014b 		& 2 \\ 
CD--26 13904 AB       	       	& 19:11:44.68	& --26:04:08.5 &  80    		& McCarthy \& White 2012   	& 1  \\ 
$\eta$ Tel AB                  	& 19:22:51.22	& --54:25:26.3 &  48.22 $\pm$ 0.49    	& van Leeuwen 2007   		& 1  \\ 
$\eta$ Tel C                 	& 19:22:58.95	& --54:32:17.1 &  51.81 $\pm$ 1.74    	& van Leeuwen 2007   		& 1  \\ 
1RXS J192338.2--460631         	& 19:23:38.20	& --46:06:31.6 &  70    $\pm$ 4	  	& Malo et al. 2014b 		& 2   \\ 
RX J1924.5-3442		       	& 19:24:34.95	& --34:42:39.3 &  54    $\pm$ 3	  	& Malo et al. 2014a 		& 2   \\ 
2MASS J19395435--5216468       	& 19:39:54.35	& --52:16:46.8 &  28.9$^{+2.8}_{-2.4}$ 	& Gagn{\'e} et al. 2015  	& 2   \\ 
HDE 331149 A                    	& 19:43:37.90	& +32:25:12.5  &  37.6  $\pm$ 8.3	& Schlieder et al. 2012a  	& 2   \\ 
2MASS J19444417--4359015       	& 19:44:44.17	& --43:59:01.5 &  28.1  $\pm$ 2.4	& Gagn{\'e} et al. 2015  	& 2   \\ 
1RXS J195602.8--320720 AB         	& 19:56:02.94	& --32:07:18.7 &  55    $\pm$ 4	  	& Malo et al. 2014a 		& 1  \\ 
TYC 7443--1102--1 	       	& 19:56:04.38	& --32:07:37.6 &  55    $\pm$ 3	  	& Malo et al. 2014a 		& 1  \\ 
2MASS J20004841--7523070       	& 20:00:48.42	& --75:23:07.0 &  33.3$^{+3.2}_{-2.8}$ 	& Gagn{\'e} et al. 2014   	& 2   \\ 
1RXS J200136.9--331307         	& 20:01:37.18	& --33:13:14.0 &  61    $\pm$ 4	  	& Malo et al. 2014a 		& 2 \\ 
HD 191089         	       	& 20:09:05.22	& --26:13:26.5 &  52.22 $\pm$ 1.23    	& van Leeuwen 2007   		& 1  \\ 
1RXS J201001.0--280139 AB           	& 20:10:00.02	& --28:01:41.0 &  48.0  $\pm$ 3.1	& Riedel et al. 2014 		& 1  \\ %J20100002--2801410
SCR J2033-4903              	& 20:33:01.86	& --49:03:10.5 &  16.3  $\pm$ 5.0	& Gagn{\'e} et al. 2015  	& 2   \\ %J20330186--4903105
1RXS J203336.9-255654       	& 20:33:37.59	& --25:56:52.1 &  48.3  $\pm$ 3.3	& Riedel et al. 2014 		& 1  \\ %J20333759--2556521
2MASS J20334670--3733443       	& 20:33:46.70	& --37:33:44.3 &  33.8  $\pm$ 2.8	& Gagn{\'e} et al. 2015  	& 2   \\ 
AU Mic BC (AT Mic AB)          	& 20:41:51.12	& --32:26:07.3 &  10.70 $\pm$ 0.42    	& van Leeuwen 2007   		& 1  \\ 
StHA 182 AB	       	   	& 20:43:41.14	& --24:33:53.4 &  28.1  $\pm$ 3.9	& Shkolnik et al. 2012   	& 2   \\ %J20434114--2433534AB
AU Mic                         	& 20:45:09.49	& --31:20:26.7 &  9.91 $\pm$ 0.10    	& van Leeuwen 2007   		& 1  \\ 
2MASS J20513567+1924020     & 20:51:35.68	& +19:24:02.0  &  51.0  $\pm$ 8.0	& Schlieder et al. 2012a  	& 2   \\ %J20515+1924
HD 199143 AB                   	& 20:55:47.68	& --17:06:51.0 &  45.66 $\pm$ 1.60    	& van Leeuwen 2007   		& 1  \\
HD 199143 CD (AZ Cap AB)       	& 20:56:02.75	& --17:10:53.9 &  45.66 $\pm$ 1.60    	& van Leeuwen 2007  		& 1  \\ 
1RXS J210736.5--130500         	& 21:07:36.79	& --13:04:58.2 &  36    $\pm$ 2	  	& Malo et al. 2013   		& 3   \\ 
EUVE J2110--19.3           	& 21:10:05.36	& --19:19:57.4 &  32    $\pm$ 2	  	& Malo et al. 2014b 		& 2   \\ %J21100535--1919573
2MASS J21103096--2710513     	& 21:10:30.96	& --27:10:51.3 &  40    $\pm$ 2	  	& Malo et al. 2013   		& 2   \\ 
2MASS J21103147--2710578 	& 21:10:31.48	& --27:10:57.8 &  41    $\pm$ 3	  	& Malo et al. 2014b 		& 2   \\ 
2MASS J21140802--2251358      	& 21:14:08.03	& --22:51:35.8 &  22.1  $\pm$ 1.6	& Gagn{\'e} et al. 2014   	& 2   \\ 
StKM 1--1877                	& 21:18:33.76	& +30:14:34.6  &  50.5  $\pm$ 8.0	& Schlieder et al. 2012b  	& 2   \\%TYC 2703--706--1 
V390 Pav A					& 21:21:24.49 	& --66:54:57.4 &  30.2  $\pm$ 1.3	& van Leeuwen 2007  		& 3   \\ 
V390 Pav B              	& 21:21:28.72	& --66:55:06.3 &  30.2  $\pm$ 1.3	& van Leeuwen 2007  		& 3   \\ 
2E 4498  AB	               	& 21:37:40.19	& +01:37:13.7  &  39.2  $\pm$ 4.0	& Schlieder et al. 2012b  	& 2   \\ 
1RXS J214127.5+204302     & 21:41:26.62	& +20:43:10.7  &  57.2  $\pm$ 8.5	& Schlieder et al. 2012a  	& 2   \\ %J21414+2043
1RXS J215518.2--004603 	& 21:55:17.41	& --00:45:47.8 &  47    $\pm$ 4   	& Malo et al. 2013   		& 2   \\ %(2MASS J21551741--0045478)
RX J2155.3+5938 AB	   	& 21:55:24.36	& +59:38:37.1  &  29.9  $\pm$ 4.1	& Schlieder et al. 2012a  	& 2   \\ %J21554+5938
RX J2200.7+2715   	       	& 22:00:41.58	& +27:15:13.5  &  44    $\pm$ 4	  	& Malo et al. 2013  		& 1  \\ 
LSPM J2240+0532                	& 22:40:01.45	& +05:32:16.3  &  23.6  $\pm$ 2.7	& Gagn{\'e} et al. 2015  	& 2   \\ 
CPD--72 2713         	       	& 22:42:48.96	& --71:42:21.1 &  37    $\pm$ 2	  	& Malo et al. 2014a 		& 1  \\ 
WW PsA A	       	        & 22:44:57.94	& --33:15:01.6 &  23.34 $\pm$ 1.97    	& van Leeuwen 2007   		& 1  \\ 
WW PsA B (TX PsA)      	        & 22:45:00.05	& --33:15:25.8 &  23.34 $\pm$ 1.97    	& van Leeuwen 2007  		& 1  \\ 
1RXS J225710.4+363950     & 22:57:11.31	& +36:39:45.2  &  68.7  $\pm$ 11.4	& Schlieder et al. 2012b  	& 2   \\%J22571+3639  
LP 462--19 AB               	& 23:17:28.07	& +19:36:46.9  &  12    $\pm$ 1   	& Malo et al. 2013   		& 2 \\ %GJ 4326
AF Psc                        	& 23:31:44.93	& --02:44:39.6 &  29.15 $\pm$ 2.64    	& van Altena et al. 1995   	& 3  \\ 
BD--13 6424         	       	& 23:32:30.85	& --12:15:51.3 &  28    $\pm$ 1	 	& Malo et al. 2014a 		& 1  \\ 
2E 4766           	& 23:50:06.39	& +26:59:51.9  &  24    $\pm$ 2   	& Malo et al. 2014a 		& 3   \\ %1RXS J235005.6+265942
G 68--46                       	& 23:51:22.28	& +23:44:20.8  &  16    $\pm$ 1   	& Malo et al. 2014a 		& 3   \\ 

\end{longtable}

%
%________________________________________________________________________________________________________________________________________________

\newpage
\begin{longtable}{l l l c c l}
\label{tab.WDS}\\
\caption{Unresolved or unidentified systems.}\\
   \hline
   \hline
\noalign{\smallskip}

Simbad   	&	 Discovery name		&  Status	& $\rho$		& $\theta$	& WDS				\\	  
name		&	 or reference    	&  						& [arcsec]				& [deg]	& identifier		\\	 

\noalign{\smallskip}
    \hline
\noalign{\smallskip}
 \endfirsthead
  \caption{Unresolved or unidentified systems (cont.).}\\ 
  \hline
  \hline
\noalign{\smallskip}	

Simbad   	&	 Discovery name		&  Status	& $\rho$		& $\theta$	& WDS				\\	  
name		&	 or reference    	&  						& [arcsec]				& [deg]	& identifier		\\	
\noalign{\smallskip}
  \hline
\noalign{\smallskip}
  \endhead
  \hline
  \endfoot  
\noalign{\smallskip}
LP 525--39 AB		& MCT 1				& Physical	& 0.7		& 334	& 00326+0729	\\ 	
\noalign{\smallskip}	
RBS 153 AB			& BRG 3				& Physical	& 0.4		& 168	& 01072--1936	\\ 	
\noalign{\smallskip}
LP 467--16 AB		& BEU 2				& Physical	& 0.3		& 241	& 01114+1526	\\ %LP 467--16 AB	
\noalign{\smallskip}
2E 327 AB			& BRG 4				& Physical	& 1.4		& 28	& 01135--3821	\\ 	
\noalign{\smallskip}
LP 648--20 BC		& BRG 5				& Visual	& 5.4		& 184	& 01376--0645	\\ %(Not Physical)	
LP 648--20 BD		& BWL 7				& Visual	& 6.7		& 23	& 			\\% 
\noalign{\smallskip}
BD+17 232AB		& COU 254				& Physical	& 1.6		& 24	& 01377+1836 	\\
\noalign{\smallskip}
RBS 253 AB			& BRG 7				& Physical	& 2.8		& 292	& 01538--1500	\\ 	
\noalign{\smallskip}
HD 15115 AB		& VIG 2				& Visual	& 12.6  	& 195	& 02263+0618	\\ 
\noalign{\smallskip}
BD+05 378AB		& Song et al. 2003		& SB1		& ...	&	...	& ...\\
\noalign{\smallskip}
CD--44 753 Aa,Ab		& Elliott et al. 2015 		& Physical & 0.13 	& 295	& 02305--4305	\\ %p=99%
\noalign{\smallskip}
RX J0332.6+2843 AB	& JNN 24				& Physical	& 0.1		& 282	& 03326+2844	\\ 	
RX J0332.6+2843 AC	& JNN 24				& Physical	& 0.5		& 106				\\
\noalign{\smallskip}
HD 232862 AB		& COU 2357				& Physical	& 0.7		& 93	& 03573+5051	\\
\noalign{\smallskip}
{$c$ Eri Ab}			& {Macintosh et al. 2015}		& {Physical} & {0.4} & {170} & {04376--0228} \\%
$c$ Eri Ca,Cb 		& KAS 1				& Physical	& 0.3		& 18	& 				\\%
\noalign{\smallskip}
V1005 Ori AB		& LAF 33				& Visual	& 5.2		& 220	& 04596+0147	\\	
V1005 Ori AC		& LAF 33				& Visual	& 7.4		& 234				\\
V1005 Ori Aa,Ab		& Elliott et al. 2014 		& SB1?	&...		&...	& 			\\ %
\noalign{\smallskip}
LP 476--207 Aa,Ab		& Delfosse et al. 1999 	& SB2		& ...		& ... & 05020+0959					\\
LP 476--207 Aa,Ab,B		& HDS 654				& Physical	& 1.3		& 151	& \\ 
\noalign{\smallskip}
BD--21 1074Ba,Bb 	& DON 93				& Physical	& 0.8		& 321	& 05069--2135	\\ %
\noalign{\smallskip}
2E 1249 AB			& Elliott et al. 2015 		& Physical & 0.42 	& 235	& ...			 \\ %
\noalign{\smallskip}
1RXS J052419.1--160117 AB & BRG 21			& Physical	& 0.6		& 68	& 05243--1601			\\ 
\noalign{\smallskip}
AF Lep AB			& Nordstr{\"o}m et al. 2004	& SB2		&	...	&... &...	\\
\noalign{\smallskip}
V1311 Ori AB 		& JNN 39				& Physical	& 0.2		& 56	& 05321--0305	\\ 
\noalign{\smallskip}
1RXS J061313.2-274205 AB 		& TSN 2		& Physical	& 0.1		& 215	& 06132--2742	\\ 
\noalign{\smallskip}
1RXS J061610.6-132046 AB 		& BRG 22		& Physical	& 0.2		& 167	& 06162--1232	\\ 
\noalign{\smallskip}
1RXS J072931.4+355607 AB  		& JNN 57		& Physical	& 0.2		& 253	& 07295+3556	\\ %
\noalign{\smallskip}
YZ CMi AB 			& LAF 36				& Visual	& 8.8		& 114	& 07447+0333	\\ %
\noalign{\smallskip}
EUVE J0817--82.7 AB	& CVN 22 				& Physical	& 0.6		& 353	& 08177--8243	\\ 
\noalign{\smallskip}
L 186--67 Aa,Ab 		& BRG27	 			& Physical	& 0.8		& 150	& 08228--5727	\\ %
\noalign{\smallskip}
HD 73018 AB 		& STF 1244	 			& Physical	& 3.9		& 0	& 08377+4148	\\ %%
\noalign{\smallskip}
HD 82939 Ba,Bb		& Schlieder et al. 2012b	& SB2		& ...		& ...	& ...			\\
\noalign{\smallskip} 
DK Leo AB			& Shkolnik et al. 2012		& SB1		& ... 	& ...	& ...			\\
\noalign{\smallskip}
TWA 22 Aa,Ab	& CVN 16				& Physical	& 0.1 	& 15	& 10174--5354	\\%
TWA 22 Aa,Ab--Zd 	& CVN 16	 			& Visual	& 3.5--16.8& ...	& 			\\ %
\noalign{\smallskip}
RBS 1043 Aa,Ab 		& Bowler et al. 2015		& SB2		& ...		&...	& ...			\\
RBS 1043 Aa,Ab,B		& Bowler et al. 2015	 	& Physical	& 0.5		& 110	& 			\\ %
\noalign{\smallskip}
MV Vir Aa,Ab		& CVN 25				& Physical	& 0.3		& 257	& 14144--1521	\\ %
MV Vir Aa,Ab,B		& RST 3869				& Physical	& 1.1		& 62				\\ %
\noalign{\smallskip}
SCR J1425--4113 AB	& Riedel et al. 2014		& Physical	& 0.6		& 282	& ...			\\%
\noalign{\smallskip}
$\alpha$\,Cir	AB	& DUN 166	& Physical	& 15.4	& 226 & 14425--6459	\\%
\noalign{\smallskip}	
V343 Nor AB 		& SKF1501				& Physical	& 10.2	& 325 & 15390--5742	\\ %
V343 Nor A--Zd		& VGT 4					& Visual	& 2.2--7.5 & ... &				\\%12
V343 Nor B--T		& CVN 52				& Visual	& 1.4--7.9 & ... &				\\ %
\noalign{\smallskip}
CD--27 11535 Aa,Ab	& Elliott et al. 2015 		& SB1 	& ... 	& ...	& ...			\\
CD--27 11535 Aa,Ab,B	& Elliott et al. 2015 		& Physical & 0.08 	& 278		 		\\ 
\noalign{\smallskip}
V824 Ara AC 		& CVN55				& Visual	& 7.9		& 120	& 17174--6657	\\ %	
V824 Ara Aa,Ab		& Strassmeier \& Rice 2000	& SB2		& ...		& ... & ...			\\
\noalign{\smallskip}
1RXS J172919.1--501454 AB	& Elliott et al. 2015	& Physical & 0.73 	& 20	& ...			\\%
\noalign{\smallskip}
HD 161460 AB 		& CVN 29	 			& Physical	& 0.1		& 233	& 17486--5307	\\	
\noalign{\smallskip}
HD 164249 AB 		& SKF 1420				& Physical	& 6.7		& 89	& 18031--5139	\\ %
HD 164249 A--J		& CVN57	 			& Visual	& 7.4--14.8& ...  			\\ %
\noalign{\smallskip}
HD 165189 AB 		& HJ 5014				& Physical	& 1.8		& 4	& 18068--4325	\\ %
\noalign{\smallskip}	
V4046 Sgr AB		& Torres et al. 2008		& SB2		& ... 	& ...	& ...    		\\ 
\noalign{\smallskip}
FK Ser AB			& HER 2				& Physical	& 1.0		& 17	& 18204--1011	\\	
\noalign{\smallskip}
HD 172555 AC		& CVN 59				& Visual	& 7.4		& 319	& 18454--6452	\\ %
HD 172555 Ba,Bb		& BIL 4				& Physical	& 0.2		& 95				\\ 
\noalign{\smallskip}
CD--31 16041 A--J 	& CVN 60		 		& Visual	& 1.9--6.9 & ...	& 18507--3148	\\	
\noalign{\smallskip}
PZ Tel Aa,Ab 			& MUG 10				& Physical	& 0.4		& 60	& 18531--5011	\\ %	
PZ Tel Aa,Ab--E		& CVN 61	 			& Visual	& 4.0--10.7& ...  			\\ %
\noalign{\smallskip}
CD--26 13904 AB 		& RST 2094				& Physical	& 1.1		& 49	& 19117--2604	\\	
\noalign{\smallskip}
$\eta$ Tel AB		& LWR 3				& Physical	& 4.2		& 170	& 19229--5425	\\	
$\eta$ Tel CD		& CVN 63				& Visual	& 4.8 	& 251	& 19230--5432  	\\ %
$\eta$ Tel CE		& CVN 63				& Visual	& 5.8	     	& 275				\\ %
\noalign{\smallskip}
1RXS J195602.8--320720 AB	& Elliott et al. 2014	& SB2		& ...		& ...	& ...			\\% 
\noalign{\smallskip}
HD 191089 A--C 		& MET 88	 			& Visual	&10.4--10.8& ...	& 20091--2613	\\ %
HD 191089 A--H		& VIG 19	 			& Visual	& 4.8--12.3& ...				\\	%5
\noalign{\smallskip}
1RXS J201001.0--280139 AB	& BRG 30			& Physical	& 0.7		& 283	& 20100-2802	\\	
\noalign{\smallskip}
StHA 182 AB		& Shkolnik et al. 2012	& Physical	& 1.5		& 217	& ...			\\
\noalign{\smallskip}
AU Mic BC (AT Mic AB) & LDS 720				& Physical	& 2.3		& 153	& 20452-3120	\\	
\noalign{\smallskip}
HD 199143 AB		& JAY 1				& Physical	& 1.1	 	& 324	& 20558--1707	\\
HD 199143 CD (AZ Cap AB)& JAY 2				& Physical	& 2.2	 	& 140				\\
\noalign{\smallskip}
2E 4498 AB 		& JNN 291				& Physical	& 0.4		& 341	& 21376+0137	\\	
\noalign{\smallskip}
RX J2155.3+5938 AB 	& JNN 292				& Phsyical	& 0.2		& 102	& 21554+5938	\\ %
\noalign{\smallskip}
LP 462--19 AB		& BEU 23				& Physical	& 0.1	  	& 220	& 23175+1937	  \\	  
\noalign{\smallskip}
  \hline

\end{longtable}

%
%________________________________________________________________________________________________________________________________________________

\scriptsize

\begin{landscape}

\begin{longtable}{l c c c c c c c c l l}
\caption{Astrometry measurements.\label{tab.astrometry}}\\
   \hline
   \hline
\noalign{\smallskip}
Simbad   			&  $\alpha$ 	& $\delta$	& $\mu_{\alpha} \cos \delta$	 	& $\mu_{\delta}$	 	& $\mu_{\alpha} \cos \delta$	& $\mu_{\delta}$ 	& $\Delta$t		& Number of & Origin	 of adopted& Astrometric	\\
name				&  (J2000)	& (J2000)	& [mas\,a$^{-1}$]			&[mas\,a$^{-1}$]		& [mas\,a$^{-1}$]		&[mas\,a$^{-1}$]	& [a]			& detections	& proper motions	& status	\\
				&  		&		& \multicolumn{2}{c}{PPMXL}						& \multicolumn{2}{c}{Adopted}										\\

\noalign{\smallskip}
    \hline
\noalign{\smallskip}
 \endfirsthead
  \caption{Astrometry measurements (cont.).}\\ 
  \hline
  \hline
\noalign{\smallskip}	
Simbad   			&  $\alpha$ 	& $\delta$	& $\mu_{\alpha} \cos \delta$	 	& $\mu_{\delta}$	 	& $\mu_{\alpha} \cos \delta$	& $\mu_{\delta}$ 	& $\Delta$t		& Number of	& Origin of	adopted& Astrometric	\\
name				&  (J2000)	& (J2000)	& [mas\,a$^{-1}$]			&[mas\,a$^{-1}$]		& [mas\,a$^{-1}$]		&[mas\,a$^{-1}$]	& [a]			& detections	& proper motions & status	\\
				&  		&		& \multicolumn{2}{c}{PPMXL}						& \multicolumn{2}{c}{Adopted}										\\

\noalign{\smallskip}
  \hline
\noalign{\smallskip}
  \endhead
\noalign{\smallskip}
  \hline
  \endfoot

RX J0019.7+1951		      			& 00:19:43.04   & +19:51:11.7   & +69.8 $\pm$ 5.1	& --49.8 $\pm$ 5.1   & +72.6 $\pm$ 0.2 		& --43.9 $\pm$ 0.3	& 56.586  & 6 	&{\em This work}		&		\\
2MASS J00193931+1951050    			& 00:19:39.31   & +19:51:05.1   & +70.3 $\pm$ 4.1	& --48.9 $\pm$ 4.1   & +74.7  $\pm$ 0.4 	& --40.9 $\pm$ 0.1	& 56.586  & 6 	&{\em This work}		& Physical (in WDS)		\\%1RXS J054223.7--275803
\noalign{\smallskip}
GJ 2006 A		      			& 00:27:50.23   & --32:33:06.0  & +96.3 $\pm$ 22.0	& --101.9 $\pm$ 22.0 & +108.5 $\pm$ 0.4		& --47.8 $\pm$ 0.8	& 27.188  & 5 	&{\em This work}		&    		\\
GJ 2006 B		      			& 00:27:50.35   & --32:33:23.8  & +117.1 $\pm$ 20.7	& --45.7 $\pm$ 20.7  & +101.8 $\pm$ 0.3		& --42.2 $\pm$ 1.0	& 27.188  & 4 	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
LP 648--20 (EX Cet B)	      	      			& 01:36:55.17   & --06:47:37.9  & +180.3 $\pm$ 4.1  	& --105.4 $\pm$ 4.1  & +166.8 $\pm$ 0.3		& --99.9 $\pm$ 0.3	& 11.682  & 5   &{\em This work}	 	& 	    	\\ 
EX Cet		      			& 01:37:35.47   & --06:45:37.5  & +171.2 $\pm$ 0.8  	& --97.7 $\pm$ 0.6   & +171.3 $\pm$ 0.7  	& --98.5 $\pm$ 0.5	& ...	  & ... & HIP2				& Phot. follow-up   	\\ %     
\noalign{\smallskip}
BD+17 232 AB		      			& 01:37:39.39   & +18:35:32.7   & +69.9 $\pm$ 1.5	& --47.5 $\pm$ 1.5   & +69.9 $\pm$ 1.5  	& --47.5 $\pm$ 1.5  	& ...  	  & ...	& TYC   			&    		\\ 	  
2MASS J01372935+1805559       			& 01:37:29.35   & +18:05:55.9   & +73.4 $\pm$ 4.1	& --45.1 $\pm$ 4.1   & +73.4 $\pm$ 0.1    	& --46.2 $\pm$ 0.1  	& 55.603  & 5	&{\em This work}		& Phot. follow-up	\\   
\noalign{\smallskip}
{[SLS2012]} PYC J02017+0117N			& 02:01:46.78	& +01:17:16.2 	& +20.6  $\pm$ 6.3	& --16.8 $\pm$  6.3  & +77.5 $\pm$ 0.3		& --46.5 $\pm$ 1.0	& 55.969  & 8	&{\em This work}		&  		\\%*serendipity CPMC
{[SLS2012]} PYC J02017+0117S			& 02:01:46.93 	& +01 17 06.0 	& +81.2 $\pm$ 12.5 	& --60.7 $\pm$ 12.1  & +67.8 $\pm$ 0.7		& --50.6 $\pm$ 0.6	& 56.724  & 8   &{\em This work}		& Phot. follow-up	\\
\noalign{\smallskip}
HD 14082 A		      			& 02:17:25.27   & +28:44:42.3   & +84.4 $\pm$ 1.5	& --76.8 $\pm$ 1.4   & +87.6 $\pm$ 2.2		& --72.4 $\pm$ 2.5   	& ...	  & ... & HIP2 				&    		\\
HD 14082 B		      			& 02:17:24.73   & +28:44:30.5   & +88.5 $\pm$ 1.7	& --73.0 $\pm$ 1.7   & +80.2 $\pm$ 4.4     	& --78.4 $\pm$ 4.9   	& ...	  & ...	& HIP2				& Physical (in WDS)		\\
2MASS J02195655+2806230       			& 02:19:56.55   & +28:06:23.0   & +90.1 $\pm$ 4.2	& --78.8 $\pm$ 4.2   & +91.0 $\pm$ 0.6  	& --79.1 $\pm$ 0.2  	& 55.738  & 6	&{\em This work}		& Phot. follow-up   	\\ 
\noalign{\smallskip}
[SLS2012] PYC J02226+3055     			& 02:22:40.83   & +30:55:16.0   & +68.4 $\pm$ 5.4	& --66.4 $\pm$ 5.4   & +69.7 $\pm$ 0.1  	& --67.1 $\pm$ 0.5	& 55.738  & 6	&{\em This work}	    	&    		\\  
2MASS J02221455+3056377       			& 02:22:14.55   & +30:56:37.7   & +74.0 $\pm$ 4.2	& --66.5 $\pm$ 4.2   & +76.5 $\pm$ 0.5  	& --65.6 $\pm$ 0.4	& 55.738  & 6	&{\em This work}	    	& Phot. follow-up   	\\ 
\noalign{\smallskip}
HD 15115 		      			& 02:26:16.24   & +06:17:33.2   & +87.1 $\pm$ 0.8	& --50.7 $\pm$ 0.6   & +86.3 $\pm$ 0.7        	& --50.0 $\pm$ 0.5      & ...	 & ... & HIP2			      	& 	      \\
TYC 45--1241--1 	      			& 02:27:05.45   & +06:31:16.3   & +85.4 $\pm$ 1.9	& --51.5 $\pm$ 1.9   & +88.2 $\pm$ 2.4        	& --51.7 $\pm$ 2.4      & ...	 & ... & TYC			      	& Phot. follow-up     \\ % 
\noalign{\smallskip}
AG Tri A 		      			& 02:27:29.25   & +30:58:24.7   & +79.3 $\pm$ 1.5 	& --71.7 $\pm$ 1.6   & +79.8 $\pm$ 2.6     	& --70.0 $\pm$ 1.7	& ...	  & ... & HIP2				&  		\\
AG Tri B		      			& 02:27:28.05   & +30:58:40.5   & +78.9 $\pm$ 5.4 	& --75.2 $\pm$ 5.4   & +77.5 $\pm$ 0.3 		& --72.1 $\pm$ 0.1	& 55.738  & 5	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}														      
CD--44 753 Aa,Ab		      			& 02:30:32.41   & --43:42:23.3  & +78.9 $\pm$ 2.1	& --11.6 $\pm$ 2.1   & +80.5 $\pm$ 1.6		& --14.9 $\pm$ 1.6	& ...	  & ...	& TYC	   			&    		\\%
CD--44 753 B		      			& 02:30:46.23   & --43:43:49.3  & +82.2 $\pm$ 3.1	& --18.3 $\pm$ 3.1   & +79.8 $\pm$ 1.5         	& --18.2 $\pm$ 0.8      & 107.623 & 6   &{\em This work}	     	& Physical (in WDS)	      	\\ %
CD--43 759		      			& 02:29:55.59   & --43:19:07.8  & +73.3 $\pm$ 2.0	& --11.1 $\pm$ 2.0   & +69.1 $\pm$ 2.1        	& --12.6 $\pm$ 1.9      & ...	  & ... & TYC	      			& Phot. follow-up    	\\%
2MASS J02292952--4321108      			& 02:29:29.52   & --43:21:10.8  & +71.7 $\pm$ 8.5	& --12.8 $\pm$ 8.5   & +78.2 $\pm$ 0.1        	& --20.7 $\pm$ 0.3      & 32.601  & 4   &{\em This work}	     	& Phot. follow-up     \\
\noalign{\smallskip}
DENIS J025344.4--795913      			& 02:53:44.48   & --79:59:13.3  & +74.6 $\pm$ 9.2	& +103.9 $\pm$ 9.2   & +83.3 $\pm$ 0.4      	& +84.5 $\pm$ 0.6     	& 20.608  & 4   &{\em This work}	    	&	 	\\ %	 
2MASS J02441357--7919202      			& 02:44:13.57   & --79:19:20.2  & +74.8 $\pm$ 9.7	& +97.0 $\pm$ 9.7    & +85.9 $\pm$ 0.2      	& +83.5 $\pm$ 0.5     	& 20.608  & 4   &{\em This work}	   	& Phot. follow-up	\\ %
\noalign{\smallskip}
HD 232862 AB		      			& 03:57:19.99   & +50:51:18.6   & +45.8 $\pm$ 1.8	& --71.8 $\pm$ 1.8   & +45.8 $\pm$ 1.8	      	& --71.8 $\pm$ 1.8      & ...	  & ...	& TYC   			&    		\\
2MASS J03545988+5044350       			& 03:54:59.88   & +50:44:35.0   & +44.8 $\pm$ 5.4	& --75.2 $\pm$ 5.4   & --10.6 $\pm$ 0.8  	& +7.6 $\pm$ 0.9    	& 51.083  & 6  	&{\em This work}	   	& Visual	\\ %
\noalign{\smallskip}
$c$ Eri A			      			& 04:37:36.13   & --02:28:24.8  & +42.2 $\pm$ 1.5	& --63.3 $\pm$ 1.5   & +44.2 $\pm$ 0.3      	& --64.4 $\pm$ 0.3    	& ...	  & ... & HIP2						\\
$c$ Eri Ca,Cb 	 	      			& 04:37:37.47   & --02:29:28.4  & +44.6 $\pm$ 2.1	& --62.9 $\pm$ 2.1   & +43.5 $\pm$ 0.9  	& --65.5 $\pm$ 3.3	& 113.731 & 7 	&{\em This work}		& Physical (in WDS)    	\\
$c$ Eri "B"	(2MASS J04373798-0228164)		& 04:37:37.99   & --02:28:16.4  & +0.5 $\pm$ 2.1	& +20.5 $\pm$ 2.5    & +1.0 $\pm$ 3.2  		& +23.5 $\pm$ 2.8     	& 105.034 & 4   &{\em This work}	   	& Visual (in WDS)\\ 
\noalign{\smallskip}
V962 Per		      			& 04:43:56.87   & +37:23:03.3   & +27.3 $\pm$ 5.1	& --64.4 $\pm$ 5.1   & +14.0 $\pm$ 0.2  	& --63.5 $\pm$ 0.4    	& 54.367  & 5	&{\em This work}	    	&    		\\
2MASS J04450683+3704056       			& 04:45:06.83   & +37:04:05.6   & +28.2 $\pm$ 4.2	& --58.7 $\pm$ 4.2   & +30.7 $\pm$ 0.5         	& --58.6 $\pm$ 0.2    	& 54.637  & 6	&{\em This work}	   	& Phot. follow-up    	\\
\noalign{\smallskip}
LDS 5606 A					& 04:48:00.86	& +14:39:58.1 	& +19.0 $\pm$ 4.3	& --40.0 $\pm$ 4.3   & +19.7 $\pm$ 0.2		& --39.7 $\pm$ 0.7  	& 54.536  & 5 	&{\em This work}		&		\\
LDS 5606 B					& 04:48:02.58	& +14:39:51.6 	& +18.7 $\pm$ 4.3	& --43.4 $\pm$ 4.3   & +20.7 $\pm$ 0.2		& --42.5 $\pm$ 0.4 	& 54.536  & 5 	&{\em This work}		& Physical (in WDS) 	\\
\noalign{\smallskip}
V1005 Ori 		      			& 04:59:34.83   & +01:47:00.7   & +39.7 $\pm$ 1.8 	& --95.1 $\pm$ 1.9   & 34.6 $\pm$ 2.3		& --94.3 $\pm$ 1.4	& ...	  & ... & HIP2				& 		\\ 
StKM 1--526		      			& 04:55:48.00   & +02:02:07.5   & +39.8 $\pm$ 1.9 	& --89.5 $\pm$ 1.9   & 37.0 $\pm$ 1.9		& --88.8 $\pm$ 1.9	& ...	  & ... & TYC				& Phot. follow-up	\\  
\noalign{\smallskip}
CD--57 1054	    	      			& 05:00:47.15   & --57:15:25.6  & +35.8 $\pm$ 1.0	& +72.8 $\pm$ 0.9    & +36.3 $\pm$ 1.4      	& +70.2 $\pm$ 1.3     	& ...     & ...	& HIP2    			&	    	\\
2MASS J05052576--5719046      			& 05:05:25.76   & --57:19:04.6  & +39.5 $\pm$ 10.8  	& +70.9 $\pm$ 10.8   & +37.8 $\pm$ 0.6      	& +81.0 $\pm$ 1.1     	& 25.993  & 7   &{\em This work}		& Phot. follow-up 	\\ % 1
\noalign{\smallskip}
BD--21 1074		      			& 05:06:49.92   & --21:35:09.2  & +48.1 $\pm$ 3.2	& --22.7 $\pm$ 3.4   & +48.1 $\pm$ 3.2  	& --22.7 $\pm$  3.4     & ...	  & 4   & TYC   			&	 	\\ % 	    
BD--21 1074Ba,Bb		      			& 05:06:49.47   & --21:35:03.8  & +37.0 $\pm$ 3.5	& --38.1 $\pm$ 3.5   & +37.0 $\pm$ 3.5  	& --38.1 $\pm$  3.6     & ...	  & 4   & TYC   			& Physical (in WDS)	 	\\ %	   
2MASS J05113065--2155189      			& 05:11:30.65   & --21:55:18.9  & +40.4 $\pm$ 10.1  	& --37.3 $\pm$ 12.5  & --5.7 $\pm$ 0.1		& +19.3 $\pm$ 0.1     	& 11.575  & 3  &{\em This work}	   	& Visual   	\\
2MASS J05071096--2156441      			& 05:07:10.96   & --21:56:44.1  & +40.2 $\pm$ 5.3	& --41.6 $\pm$ 5.3   & +44.8 $\pm$ 1.1  	& --28.6 $\pm$ 1.7      & 29.559  & 7   &{\em This work}	   	& Phot. follow-up	\\ 	 
2MASS J05050338--2200480      			& 05:05:03.38   & --22:00:48.0  & +39.6 $\pm$ 5.3	& --37.9 $\pm$ 5.3   & +55.1 $\pm$ 0.9     	& --42.4 $\pm$ 0.6   	& 27.544  & 4   &{\em This work}	   	& Visual	\\ 	 
\noalign{\smallskip}
1RXS J050712.4+143024     			& 05:07:11.37   & +14:30:01.3   & +16.4 $\pm$ 5.0	& --76.1 $\pm$ 5.0   & +14.0 $\pm$ 0.3        	& --74.7 $\pm$ 0.4      & 55.655  & 5	&{\em This work}	   	&    		\\
2MASS J05080140+1403539       			& 05:08:01.40   & +14:03:53.9   & +16.5 $\pm$ 4.0	& --69.7 $\pm$ 4.0   & +13.5 $\pm$ 0.2      	& --67.1 $\pm$ 0.2    	& 55.655  & 4   &{\em This work}	   	& Phot. follow-up	\\ %
\noalign{\smallskip}
TYC 112--917--1  	      			& 05:20:00.29   & +06:13:03.6   & +6.9 $\pm$ 2.8  	& --35.5 $\pm$ 2.9   & +5.5 $\pm$ 4.1		& --37.8 $\pm$ 4.0	& ...	  & ... & TYC		& 			\\
2E 1249 AB		      			& 05:20:31.83   & +06:16:11.5   & +9.4 $\pm$ 1.9  	& --37.3 $\pm$ 1.9   & +12.4 $\pm$ 2.6		& --38.8 $\pm$ 2.5  	& ...     & ... & TYC	& Phot. follow-up	\\
\noalign{\smallskip}
AF Lep AB		      			& 05:27:04.77   & --11:54:03.3  & +17.7 $\pm$ 0.5	& --49.5 $\pm$ 0.5   & +17.6 $\pm$ 0.4      	& --50.2 $\pm$ 0.4    	& ...	  & ...	& HIP2    			&    		\\
2MASS J05244065--1233402      			& 05:24:40.65   & --12:33:40.2  & +18.5 $\pm$ 4.1	& --49.8 $\pm$ 4.1   & +12.0 $\pm$ 0.3        	& --49.2 $\pm$ 0.5      & 54.544  & 4	&{\em This work}	    	& Phot. follow-up    	\\
\noalign{\smallskip}
1RXS J065940.5+054541     			& 06:59:41.57   & +05:45:40.0   & --27.2 $\pm$ 5.5  	& --73.4 $\pm$ 5.5   & --23.1 $\pm$ 0.3       	& --68.3 $\pm$ 0.2      & 56.504  & 5	&{\em This work}		&		\\
2MASS J07010444+0533517       			& 07:01:04.44   & +05:33:51.7   & --25.8 $\pm$ 5.3  	& --78.7 $\pm$ 5.4   & --5.2 $\pm$ 0.3        	& --27.6 $\pm$ 1.1      & 55.090  & 5	&{\em This work}		& Visual	\\
\noalign{\smallskip}
1RXS J072643.1+185026  	      			& 07:26:41.54   & +18:50:34.7   & --20.0 $\pm$ 4.9  	& --61.3 $\pm$ 4.9   & --17.9 $\pm$ 0.2       	& --61.4 $\pm$ 0.4      & 57.473  & 5	&{\em This work}		&		\\
2MASS J07280694+1838117       			& 07:28:06.94   & +18:38:11.7   & --18.4 $\pm$ 5.3  	& --60.1 $\pm$ 5.3   & --45.0 $\pm$ 0.6     	& --64.25  $\pm$ 0.9    & 57.472  & 5   &{\em This work}		& Visual	\\ %	 
\noalign{\smallskip}
1RXS J072931.4+355607 AB      			& 07:29:31.09   & +35:56:00.4   & --31.2 $\pm$ 2.3  	& --101.7 $\pm$ 2.3  & --31.7 $\pm$ 0.2       	& --102.4 $\pm$ 0.7     & 81.247  & 6	&{\em This work}		&		\\
2MASS J07293670+3554531       			& 07:29:36.70   & +35:54:53.1   & --27.2 $\pm$ 5.0  	& --103.9 $\pm$ 5.0  & --29.7 $\pm$ 0.5       	& --104.4 $\pm$ 0.2     & 55.379  & 6	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
L 186--67 Aa,Ab		      			& 08:22:47.45   & --57:26:53.0  & --334.7 $\pm$ 18.2  	& +572.0 $\pm$ 18.2  & --404.9 $\pm$ 0.4        & +473.9 $\pm$ 0.7      & 30.528  & 4	&{\em This work}		&		\\
L 186--67 B		      			& 08:22:47.99   & --57:26:48.1  & ...			& ... 		     & --359.5 $\pm$ 0.7        & +463.9 $\pm$ 0.8      & 30.528  & 4	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}	
[SLS2012] PYC J08290+1125     			& 08:29:04.12   & +11:25:05.4   & --45.6 $\pm$ 5.3  	& --64.2 $\pm$ 5.3   & --46.9 $\pm$ 0.3       	& --62.6 $\pm$ 0.3      & 58.511  & 7	&{\em This work}	     	&	       	\\
2MASS J08274412+1122029       			& 08:27:44.12   & +11:22:02.9   & --49.9 $\pm$ 1.5  	& --60.9 $\pm$ 1.5   & --52.2 $\pm$ 0.4       	& --58.0 $\pm$ 0.1      & 58.511  & 7	&{\em This work}	     	& Phot. follow-up	\\
\noalign{\smallskip}
\noalign{\smallskip}
HD 82939 Ba,Bb		      			& 09:36:15.91   & +37:31:45.5   & --101.9 $\pm$ 1.9 	& --89.4 $\pm$ 1.3   & --99.4 $\pm$ 2.5		& --89.5 $\pm$ 1.4      & ...	  & ...	& HIP2   			& 		\\
HD 82939 A		      			& 09:36:04.28   & +37:33:10.4   & --99.9 $\pm$ 0.9  	& --89.4 $\pm$ 0.6   & --99.1 $\pm$ 1.1     	& --89.4 $\pm$ 0.6    	& ...	  & ...	& HIP2   			& Physical (in WDS)		\\
2MASS J09372954+3749458       			& 09:37:29.54   & +37:49:45.8   & --100.4 $\pm$ 4.6 	& --92.8 $\pm$ 4.6   & --101.3 $\pm$ 1.2      	& --90.9 $\pm$ 0.5      & 56.556  & 6	&{\em This work}		& Phot. follow-up	\\
2MASS J09365772+3758354       			& 09:36:57.72   & +37:58:35.4   & --100.4 $\pm$ 4.0 	& --87.5 $\pm$ 4.0   & --99.5  $\pm$ 1.0      	& --86.2 $\pm$ 0.8      & 56.556  & 5	&{\em This work}		& Phot. follow-up	\\
\noalign{\smallskip}
{[SLS2012]} PYC J10175+5542    		& 10:17:31.43   & +55:42:29.4   & --59.8 $\pm$ 3.0  	& --49.3 $\pm$ 3.0   & --61.0 $\pm$ 1.8 	& --50.1 $\pm$ 1.4      & 98.221  & 6	&{\em This work}		& 		\\
{[SLS2012]} PYC J10175+5542 "B"   		& 10:17:26.66   & +55:41:45.4   & --74.6 $\pm$ 4.0  	& --34.0 $\pm$ 4.0   & --71.7 $\pm$ 0.1       	& --31.9 $\pm$ 0.1      & 55.420  & 4	&{\em This work}		& Visual (in WDS)		\\
\noalign{\smallskip}
HD 95174 A		      			& 10:59:38.31   & +25:26:15.5   & --184.0 $\pm$ 1.7 	& --49.9 $\pm$ 1.6   & --184.0 $\pm$ 1.7  	& --49.9 $\pm$ 1.6	& ...  	  & ... & TYC 				&   		\\%   
HD 95174 B		      			& 10:59:38.68   & +25:26:13.7   & --177.5 $\pm$ 1.7 	& --81.5 $\pm$ 1.6   & --177.5 $\pm$ 1.7  	& --81.5 $\pm$ 1.6	& ...  	  & ... & TYC				& Physical (in WDS)		\\%   
BD+26 2148		      			& 10:56:04.06   & +25:41:17.2   & --182.6 $\pm$ 1.1	& --79.5 $\pm$ 0.8   & --185.3 $\pm$ 1.3	& --79.3 $\pm$ 0.8	& ...	  & ...	& HIP2				& Phot. follow-up 	\\	
\noalign{\smallskip}
2E 2613     			& 12:11:53.09   & +12:49:13.5   & --70.1 $\pm$ 1.2  	& --60.1 $\pm$ 1.4   & --73.8 $\pm$ 0.2       	& --57.5 $\pm$ 0.4      & 55.215  & 6	&{\em This work}		&    		\\
2MASS J12120849+1248050       			& 12:12:08.49   & +12:48:05.0   & --70.2 $\pm$ 1.3  	& --59.3 $\pm$ 1.3   & --74.5 $\pm$ 0.2       	& --61.6 $\pm$ 0.7      & 55.215  & 6	&{\em This work}		& Phot. follow-up    	\\
\noalign{\smallskip}
1RXS J135452.3--712157      			& 13:54:53.90   & --71:21:47.7  & --142.6 $\pm$ 17.4	& --112.5 $\pm$ 17.4 & --143.7 $\pm$ 0.8    	& --130.1 $\pm$ 0.5	& 34.243  & 8   &{\em This work}		&  		\\ %    
2MASS J13585056--7223161      			& 13:58:50.56   & --72:23:16.1  & --145.2 $\pm$ 7.4 	& --103.2 $\pm$ 7.3  & +27.3  $\pm$ 0.3     	& +5.0 $\pm$ 1.2        & 34.243  & 6   &{\em This work}		& Visual	\\%    
2MASS J14100900--7107256      			& 14:10:09.00   & --71:07:25.6  & --142.7 $\pm$ 8.1 	& --107.0 $\pm$ 8.1  & --11.0  $\pm$ 0.3    	& --9.5 $\pm$ 0.4   	& 34.243  & 6   &{\em This work}		& Visual	\\ %   
\noalign{\smallskip}
TYC 4634--1184--1	      			& 14:12:49.93   & +84:01:31.2   & --49.9 $\pm$ 1.9  	& 36.1 $\pm$ 1.9     & --50.0  $\pm$ 3.0      	& +36.9  $\pm$ 2.9      & 	  & 	& TYC						\\
2MASS J14192861+8426534       			& 14:19:28.61   & +84:26:53.4   & --50.0 $\pm$ 5.5  	& 36.6 $\pm$ 5.5     & --59.1 $\pm$ 0.3      	& +28.6 $\pm$ 0.6       & 55.272  & 4	&{\em This work}		& Phot. follow-up   	\\
2MASS J14040157+8405075       			& 14:04:01.57   & +84:05:07.5   & --52.7 $\pm$ 4.0  	& 38.6 $\pm$ 4.0     & --51.2 $\pm$ 0.1       	& +43.8 $\pm$ 0.6       & 55.272  & 4	&{\em This work}		& Phot. follow-up   	\\
\noalign{\smallskip}
MV Vir Aa,Ab,B  	      	      			& 14:14:21.36   & --15:21:21.7  & --143.0 $\pm$ 1.9 	& --196.3 $\pm$ 2.0  & --140.5 $\pm$ 1.9   	& --200.4 $\pm$ 2.0   	& ... 	  & ...	& TYC				&    		\\%    	
MV Vir C	      	      			& 14:14:17.00   & --15:21:12.7  & --128.0 $\pm$ 5.3 	& --192.3 $\pm$ 5.3  & --118.5 $\pm$ 0.5      	& --197.4 $\pm$ 0.2     & 52.130  & 6	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
SCR J1425-4113 AB	      			& 14:25:29.13   & --41:13:32.4  & --60.5 $\pm$ 14.3 	& --55.2 $\pm$ 14.3  & --44.3 $\pm$ 0.5       	& --45.6 $\pm$ 0.5      & 28.701  & 4	&{\em This work}		&    		\\
2MASS J14241480--4124200     			& 14:24:14.80   & --41:24:20.0  & --55.9 $\pm$ 10.8 	& --54.8 $\pm$ 10.8  & --25.1 $\pm$ 0.7       	& --6.5 $\pm$ 0.4       & 28.701  & 4	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
$\alpha$\,Cir AB		      			& 14:42:30.39   & --64:58:30.5  & --187.4 $\pm$ 0.8 	& --231.5 $\pm$ 0.8  & --192.53 $\pm$ 0.1	& --233.5 $\pm$ 0.1   	& ...     & ... & HIP2    			&    		\\
$\alpha$\,Cir "C" (2MASS J14421982-6458362)	& 14:42:19.82   & --64:58:36.2  & --3.3 $\pm$ 2.8	& --1.7 $\pm$ 2.8    & --1.7 $\pm$ 1.1  	& 1.1 $\pm$ 1.5	        & 105.774 & 4	&{\em This work}		& Visual (in WDS)\\
\noalign{\smallskip}
TYC 4571--1414--1				& 16:17:11.35 	& +77:33:47.8 	& --32.7 $\pm$ 1.8	& +39.7 $\pm$ 1.8    & --33.3 $\pm$ 1.7		& +39.9 $\pm$ 0.8 	& 114.893 & 8	&{\em This work}				\\
2MASS J16170673+7734028				& 16:17:06.73	& +77:34:02.8 	& --35.7 $\pm$ 4.1 	& +42.4 $\pm$ 4.1    & --38.2 $\pm$ 0.6		& +39.7 $\pm$ 0.9	& 55.116  & 5	&{\em This work}		& Phot. follow-up	\\
\noalign{\smallskip}
1RXS J164302.3--175418     			& 16:43:01.28   & --17:54:27.4  & --27.4 $\pm$ 3.8  	& --51.3 $\pm$ 4.2   & --30.7 $\pm$ 0.6       	& --51.9 $\pm$ 1.4      & 94.248  & 7   &{\em This work}		&   		\\
2MASS J16425150--1814492      			& 16:42:51.50   & --18:14:49.2  & --30.1 $\pm$ 4.0  	& --47.3 $\pm$ 4.0   & --25.2 $\pm$ 0.8       	& --48.8 $\pm$ 0.7      & 56.000  & 6	&{\em This work}		& Phot. follow-up   	\\
\noalign{\smallskip}
1RXS J165719.9--534328        			& 16:57:20.30   & --53:43:31.7  & 5.5 $\pm$ 24.1	& --83.8 $\pm$ 24.1  & --20.61 $\pm$ 0.6     	& --78.48 $\pm$ 0.9	& 31.078  & 5   &{\em This work}		&   		\\ %    
2MASS J16545062--5347082      			& 16:54:50.62   & --53:47:08.2  & 5.2 $\pm$ 7.5		& --87. $\pm$ 7.5    & --7.5 $\pm$ 1.0      	& +6.6 $\pm$ 1.2        & 22.889  & 6	&{\em This work}		& Visual  	\\
2MASS J16574619--5400523      			& 16:57:46.19   & --54:00:52.3  & 5.0 $\pm$ 10.3	& --84.3 $\pm$ 10.4  & --4.1 $\pm$ 0.8 		& --9.2 $\pm$ 1.3 	& 22.037  & 5	&{\em This work}		& Visual   	\\
2MASS J16552211--5348436      			& 16:55:22.11   & --53:48:43.6  & 5.8 $\pm$ 7.9		& --77.1 $\pm$ 7.9   & +3.2  $\pm$ 1.2		& +5.0 $\pm$ 1.1	& 22.889  & 6	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
1RXS J171502.4--333344        			& 17:15:02.20   & --33:33:39.8  & 5.7 $\pm$ 3.0		& --179.3 $\pm$ 3.0  & +6.5 $\pm$ 0.1	      	& --177.8  $\pm$ 0.2    & 97.087  & 4   &{\em This work}		&   		\\ %    
2MASS J17123508--3229368      			& 17:12:35.08   & --32:29:36.8  & 6.2 $\pm$ 9.7		& --185.6 $\pm$ 9.7  & +34.4 $\pm$ 3.2        	& +46.8 $\pm$ 1.3       & 13.247  & 4	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
V824 Ara Aa,Ab		      			& 17:17:25.50   & --66:57:03.7  & --18.5 $\pm$ 1.5	& --137.4 $\pm$ 1.6  & --21.8 $\pm$ 0.4		& --136.9 $\pm$ 0.4	& ...	  & ...	& HIP2						\\%SB2	
V824 Ara B		      			& 17:17:31.29   & --66:57:05.6  & --400.2 $\pm$ 14.5	& --291.2 $\pm$ 14.5 & --7.1 $\pm$ 0.6		& --154.4 $\pm$ 1.7	& 34.977  & 6	&{\em This work}		& Physical (in WDS)		\\%
\noalign{\smallskip}
1RXS J172919.1--501454 AB	      			& 17:29:20.67   & --50:14:52.9  & --8.7 $\pm$ 3.2	& --59.9 $\pm$ 3.2   & --5.4 $\pm$ 0.4		& --54.8  $\pm$ 0.2     & 105.931 & 4   &{\em This work}		&   		\\
2MASS J17294889--4956417      			& 17:29:48.89   & --49:56:41.7  & --8.5 $\pm$ 9.6	& --54.5 $\pm$ 9.8   & --9.8 $\pm$ 0.4        	& --0.9	 $\pm$  0.5     & 30.005  & 4	&{\em This work}		& Visual   	\\
2MASS J17270839--5023572      			& 17:27:08.39   & --50:23:57.2  & --9.5 $\pm$ 7.4	& --62.5 $\pm$ 7.4   & --22.38 $\pm$ 0.5     	& --45.9 $\pm$ 1.1      & 20.102  & 5   &{\em This work}		& Phot. follow-up  	\\%
2MASS J17265404--5010448      			& 17:26:54.04   & --50:10:44.8  & --9.4 $\pm$ 7.8	& --59.6 $\pm$ 7.8   & --7.5 $\pm$ 0.9        	& --40.2  $\pm$ 1.5     & 30.005  & 4	&{\em This work}		& Visual   	\\
2MASS J17300841--5014154      			& 17:30:08.41   & --50:14:15.4  & --9.6 $\pm$ 7.4	& --65.0 $\pm$ 7.4   & --9.4 $\pm$ 1.3		& --2.1 $\pm$ 1.4     	& 24.833  & 6   &{\em This work}		& Visual   	\\
\noalign{\smallskip}
HD 160305		      			& 17:41:49.03   & --50:43:27.9  & --2.5 $\pm$ 1.0	& --67.0 $\pm$ 1.9   & --3.7 $\pm$ 1.1      	& --65.7 $\pm$ 0.9    	& ...     & ...	& HIP2				&    		\\
2MASS J17410520--5055268      			& 17:41:05.20   & --50:55:26.8  & --2.4 $\pm$ 7.8	& --66.7 $\pm$ 7.8   & --1.0 $\pm$ 0.1      	& --4.0 $\pm$ 0.9     	& 23.961  & 5   &{\em This work}		& Visual	\\ %    
\noalign{\smallskip}
HD 164249 AB		      			& 18:03:03.41   & --51:38:56.4  & +3.3 $\pm$ 0.7	& --86.5 $\pm$ 0.5   & +4.02 $\pm$ 0.60	 	& --86.46 $\pm$ 0.36	& ...     & ... & HIP2  			&		 \\
%HD 164249 B		      			& 18:03:03.41   & --51:38:56.4  & +3.3 $\pm$ 0.7	& --86.5 $\pm$ 0.5   & 			 	&	       		&         &	 &{\em This work}		&		 \\
2MASS J18043865--5118456      			& 18:04:38.65   & --51:18:45.6  & +3.5 $\pm$ 8.8	& --87.6 $\pm$ 8.8   & --0.3 $\pm$ 0.6 	 	& --33.3 $\pm$ 1.1	& 29.125  & 4   &{\em This work}		& Visual	 \\
\noalign{\smallskip}
HD 165189 AB		      			& 18:06:49.90   & --43:25:30.8  & +13.8 $\pm$ 2.4  	& --105.3 $\pm$ 2.2  & +13.8 $\pm$ 2.4		& --105.3 $\pm$ 2.2	& ...	  & ...	& TYC  				&		\\
2MASS J18041814--4316406      			& 18:04:18.14   & --43:16:40.6  & +14.7 $\pm$ 9.0	& --114.4 $\pm$ 9.6  & --6.9 $\pm$ 1.3    	& +26.4 $\pm$ 1.4      	& 24.941  & 7   &{\em This work}		& Visual   	\\ %    
2MASS J18091082--4300490      			& 18:09:10.82   & --43:00:49.0  & +14.7 $\pm$ 9.0	& --111.4 $\pm$ 9.0  & +0.28 $\pm$ 0.05      	& --0.6 $\pm$ 1.5      	& 24.763  & 5   &{\em This work}		& Visual	\\ %    
\noalign{\smallskip}
V4046 Sgr AB		      			& 18:14:10.48	& --32:47:34.4	& +2.4 $\pm$ 2.7	& --56.2	 $\pm$ 2.8	& +2.1 $\pm$ 2.3 	& --54.5  $\pm$ 2.1 	&	& &	TYC								\\  
V4046 Sgr C 						& 18:14:22.07	& --32:46:10.1	& +13.5 $\pm$ 36.7	& --38.4 $\pm$ 36.7	& +7.14 $\pm$ 0.04 	&	--51.7 $\pm$ 0.2		& 11.994 & 4 &	{\em This work}	& Physical (not in WDS)\\
\noalign{\smallskip}
1RXS J181514.7--492755        			& 18:15:15.64   & --49:27:47.2  & +8.9 $\pm$ 3.2	& --73.2 $\pm$ 3.2   & +8.7 $\pm$ 0.2		& --72.6 $\pm$ 1.5	& 105.112 & 5   &{\em This work}		&	 	\\
2MASS J18174204--4915591      			& 18:17:42.04   & --49:15:59.1  & +8.1 $\pm$ 8.9	& --74.2 $\pm$ 8.9   & +0.16 $\pm$ 0.8 		& --12.28 $\pm$ 0.4	& 32.061  & 7   &{\em This work}		& Visual	\\ %    
\noalign{\smallskip}	
1RXS J184206.5--555426        			& 18:42:06.95   & --55:54:25.5  & +1.3 $\pm$ 14.0	& --72.5 $\pm$ 14.0  & +12.8 $\pm$ 0.6        	& --74.7 $\pm$ 1.2      & 31.925  & 7   &{\em This work}		&   		\\ % 
2MASS J18420483--5554126      			& 18:42:04.83   & --55:54:12.6  & +4.2 $\pm$ 14.0	& --76.7 $\pm$ 14.0  & +13.8 $\pm$ 0.3  	& --78.2 $\pm$ 0.9      & 31.925  & 6   &{\em This work}		& Physical (in WDS)  	\\ %
2MASS J18445576--5547120      			& 18:44:55.76   & --55:47:12.0  & +1.4 $\pm$ 10.3	& --66.9 $\pm$ 10.3  & +0.2 $\pm$ 0.7     	& --25.5 $\pm$ 0.8  	& 31.925  & 6	&{\em This work}		& Visual   	\\ %
HD 172555 A		      			& 18:45:26.91   & --64:52:16.5  & +32.6 $\pm$ 0.4	& --148.8 $\pm$ 0.4  & +32.4 $\pm$ 0.2	      	& --149.5 $\pm$ 0.2  	& ...	  & ...	& HIP2				& 		\\ %	   
HD 172555 Ba,Bb	      				& 18:45:37.05   & --64:51:46.1  & ...	      		& ... 		     & +32.5 $\pm$ 0.5	      	& --155.4 $\pm$ 0.7 	& 99.462  & 4 	&{\em This work}		& Physical (in WDS)		\\ %
\noalign{\smallskip}
HD 173167 B		      			& 18:46:52.56   & --62:10:36.7  & +15.2 $\pm$ 3.3	& --80.7 $\pm$ 3.3   & +18.1 $\pm$ 4.7  	& --76.6 $\pm$ 4.2	& ...     & ... & TYC				& 	    	\\ %
HD 173167 A		      			& 18:48:06.36   & --62:13:47.0  & +16.1 $\pm$ 1.7	& --82.4 $\pm$ 1.7   & +16.1 $\pm$ 1.4		& --80.3  $\pm$ 1.3	& ...     & ...	& TYC	 			& Phot. follow-up    	\\
2MASS J18452867--6236003      			& 18:45:28.67   & --62:36:00.3  & +14.9 $\pm$ 8.4	& --79.1 $\pm$ 8.4   & +16.8 $\pm$ 0.42      	& --74.5  $\pm$ 1.0     & 34.158  & 6   &{\em This work}		& Phot. follow-up  	\\%
\noalign{\smallskip}
PZ Tel Aa,Ab		      			& 18:53:05.87   & --50:10:50.0  & +16.1 $\pm$ 0.9       & --83.8 $\pm$ 0.7   & +17.6 $\pm$ 1.1  	& --83.6 $\pm$ 0.8      & ...	  & ... & HIP2					      \\   
CD--50 12186		      			& 18:52:49.76   & --50:14:37.0  & +14.6  $\pm$ 2.1      & --85.2 $\pm$ 2.2   & +8.3 $\pm$ 1.6	      	& --78.1 $\pm$ 1.6      & ...	  & ... & TYC			      	& Phot. follow-up     \\ 
\noalign{\smallskip}
TYC 6872--1011--1 	      			& 18:58:04.15   & --29:53:04.6  & +11.1 $\pm$ 3.5 	& --47.9 $\pm$ 3.6   & +16.1 $\pm$ 4.7	 	& --47.2 $\pm$  4.2	& ...	  & ...	& TYC						\\
2MASS J18580464--2953320  	      			& 18:58:04.66   & --29:53:32.2  & +7.0 $\pm$ 5.4  	& --56.7 $\pm$ 5.4   & +9.0 $\pm$ 0.3		& --50.5 $\pm$  0.3	& 32.020  & 5	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
$\eta$ Tel AB		      			& 19:22:51.22   & --54:25:26.3  & +25.5 $\pm$ 0.7	& --83.0 $\pm$ 0.5   & +25.6 $\pm$ 0.2      	& --82.7 $\pm$ 0.1   	& ...     & 	& HIP2				&    		\\
$\eta$ Tel C		      			& 19:22:58.95   & --54:32:17.1  & +23.8 $\pm$ 0.8	& --82.1 $\pm$ 0.6   & +24.9 $\pm$ 0.7		& --81.8 $\pm$ 0.4    	& ...     & 	& HIP2				& Physical (in WDS)		\\
2MASS J19233074--5450090      			& 19:23:30.74   & --54:50:09.0  & +25.9 $\pm$ 9.2	& --90.5 $\pm$ 9.2   & +29.2 $\pm$ 0.1        	& --92.5 $\pm$ 0.1    	& 29.605  & 4   &{\em This work}		& Phot. follow-up 	\\%12\%
\noalign{\smallskip}
1RXS J192338.2--460631        			& 19:23:38.20   & --46:06:31.6  & +20.5 $\pm$ 3.2	& --58.3 $\pm$ 3.2   & +20.5 $\pm$ 0.3        	& --58.4 $\pm$ 0.7      & 105.019 & 5   &{\em This work}		& 	 	\\
2MASS J19251419--4553480      			& 19:25:14.19   & --45:53:48.0  & +21.3 $\pm$ 3.2	& --54.4 $\pm$ 3.2   & +21.8 $\pm$ 0.6 		& --55.0 $\pm$ 0.4	& 105.010 & 6	&{\em This work}		& Phot. follow-up   	\\ %     
2MASS J19230177--4603243      			& 19:23:01.77   & --46:03:24.3  & +20.1 $\pm$ 10.1  	& --60.6 $\pm$ 10.1  & +31.2 $\pm$ 0.8 		& --56.3 $\pm$ 0.4	& 31.919  & 6	&{\em This work}		& Phot. follow-up   	\\ %
2MASS J19224371--4554186      			& 19:22:43.71   & --45:54:18.6  & +21.2 $\pm$ 10.2  	& --55.3 $\pm$ 10.2  & +6.9 $\pm$ 0.4		& --27.2 $\pm$ 0.9	& 27.942  & 4	&{\em This work}		& Visual    	\\
\noalign{\smallskip}
RX J1924.5--3442		      		& 19:24:34.94   & --34:42:39.2  & +20.8 $\pm$ 14.3  	& --65.8 $\pm$ 14.3  & +20.5 $\pm$ 0.2        	& --69.8 $\pm$ 0.2      & 28.525  & 5   &{\em This work}		&  		\\
2MASS J19245811--3445450      			& 19:24:58.11   & --34:45:45.0  & +21.2 $\pm$ 9.6	& --61.0 $\pm$ 9.6   & +9.2 $\pm$ 0.5		& --31.2 $\pm$ 1.5      & 28.525  & 5   &{\em This work}		& Visual 	\\
2MASS J19253773--3449583      			& 19:25:37.73   & --34:49:58.3  & +21.6 $\pm$ 10.2  	& --65.7 $\pm$ 10.2  & +33.1 $\pm$ 0.9     	& +19.5 $\pm$ 2.6       & 16.593  & 5   &{\em This work}	     	& Visual 	\\ %
\noalign{\smallskip}
HDE 331149 A		      			& 19:43:37.90   & +32:25:12.5   & +44.0 $\pm$ 1.8 	& --8.9 $\pm$ 1.8    & +46.3 $\pm$ 2.4		& --11.4 $\pm$ 2.3	& ...	  & ... & TYC				&      		\\
HDE 331149 B		      			& 19:43:36.74   & +32:25:20.8   & +43.5 $\pm$ 2.5 	& --6.7 $\pm$ 2.5    & +44.9 $\pm$ 0.3     	& --8.0  $\pm$ 0.3	& 76.693  & 4	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
2MASS J19541276--5711271      			& 19:54:12.76   & --57:11:27.1  & +61.8 $\pm$ 9.2	& --73.7 $\pm$ 9.2   & +63.3 $\pm$ 0.6        	& --92.1 $\pm$ 1.0      & 33.997  & 6   &{\em This work}		&  		\\%   
2MASS J19490300--5653427      			& 19:49:03.00   & --56:53:42.7  & +58.1 $\pm$ 10.5  	& --74.9 $\pm$ 10.5  & +59.9 $\pm$ 0.7        	& --81.8 $\pm$ 0.9      & 33.997  & 6   &{\em This work}		& Phot. follow-up	\\%
2MASS J19572208--5632342      			& 19:57:22.08   & --56:32:34.2  & +67.2 $\pm$ 8.8	& --69.5 $\pm$ 8.8   & +75.8 $\pm$ 1.2        	& --56.1 $\pm$ 1.5      & 15.195  & 4 	&{\em This work}		& Visual 	\\
2MASS J19540626--5635297      			& 19:54:06.26   & --56:35:29.7  & +60.7 $\pm$ 9.2	& --70.9 $\pm$ 9.2   & +57.1 $\pm$ 0.4        	& --67.3 $\pm$ 0.7      & 29.554  & 4   &{\em This work}		& Visual 	\\
\noalign{\smallskip}
TYC 7443--1102--1				& 19:56:04.38   & --32:07:37.6  & +32.8 $\pm$ 2.9	& --62.7 $\pm$ 2.9   & +31.2 $\pm$ 3.1  	& --65.0 $\pm$ 3.2      & ...     & ...	& TYC				&    		\\
1RXS J195602.8--320720 AB        			& 19:56:02.94   & --32:07:18.7  & +41.6 $\pm$ 11.3  	& --71.6 $\pm$ 11.3  & +34.4 $\pm$ 0.5        	& --59.6 $\pm$ 0.4      & 27.957  & 5	&{\em This work}		& Physical (in WDS)    	\\
2MASS J19535525--3220023      			& 19:53:55.25   & --32:20:02.3  & +32.7 $\pm$ 10.1  	& --63.5 $\pm$ 10.1  & +4.499 $\pm$ 0.5       	& +2.2 $\pm$ 0.6        & 27.957  & 5   &{\em This work}		& Visual	\\
2MASS J19552077--3144521      			& 19:55:20.77   & --31:44:52.1  & +36.2 $\pm$ 9.9	& --65.0 $\pm$ 10.5  & +7.777 $\pm$ 0.4       	& +5.5 $\pm$ 0.5        & 27.957  & 5   &{\em This work}		& Visual 	\\
\noalign{\smallskip}
1RXS J200136.9--331307        			& 20:01:37.18   & --33:13:14.0  & +39.5 $\pm$ 13.8  	& --63.3 $\pm$ 13.8  & +30.3 $\pm$ 0.7  	& --67.6 $\pm$ 0.2      & 27.459  & 5	&{\em This work}		&    		\\
2MASS J19592933--3313078      			& 19:59:29.33   & --33:13:07.8  & +37.9 $\pm$ 9.4	& --63.6 $\pm$ 9.4   & --1.9 $\pm$ 1.5  	& --46.8  $\pm$ 1.1     & 33.929  & 7	&{\em This work}		& Visual   	\\ %     
\noalign{\smallskip}
HD 191089		      			& 20:09:05.22   & --26:13:26.5  & +38.3 $\pm$ 0.7	& --68.2 $\pm$ 0.5   & +39.2 $\pm$ 0.5		& --68.3 $\pm$ 0.4    	& ...     & ...	& HIP2				&    		\\
2MASS J20100328--2637403      			& 20:10:03.28   & --26:37:40.3  & +41.8 $\pm$ 19.4  	& --69.2 $\pm$ 19.4  & --2.5 $\pm$ 1.0     	& +2.3 $\pm$ 1.5 	& 32.946  & 8	&{\em This work}		& Visual   	\\
\noalign{\smallskip}	
1RXS J201001.0--280139 AB   				& 20:10:00.02   & --28:01:41.0  & +38.5 $\pm$ 5.2	& --64.6 $\pm$ 5.2   & +35.8 $\pm$ 0.3     	& --69.9  $\pm$ 0.8 	& 26.939  & 5	&{\em This work}		&    		\\
2MASS J20085122--2740536      			& 20:08:51.22   & --27:40:53.6  & +40.4 $\pm$ 4.0	& --61.7 $\pm$ 4.0   & +40.3 $\pm$ 0.4     	& --68.6  $\pm$ 1.0 	& 27.957  & 5	&{\em This work}		& Phot. follow-up   	\\
\noalign{\smallskip}
AU Mic  		      			& 20:45:09.49   & --31:20:26.7  & +279.7 $\pm$ 1.2  	& --360.3 $\pm$ 0.8  & +280.0 $\pm$ 1.3     	& --360.6 $\pm$ 0.7   	& ...     & ...	& HIP2   			&    		\\
AU Mic BC (AT Mic AB)		      		& 20:41:51.12   & --32:26:07.3  & +261.3 $\pm$ 3.6  	& --344.8 $\pm$ 3.9  & +270.5 $\pm$ 4.6     	& --365.6 $\pm$ 3.5   	& ...     & ... & HIP2  				& Physical (in WDS)		\\
2MASS J20521133--2912398      			& 20:52:11.33   & --29:12:39.8  & +294.5 $\pm$ 10.0 	& --370.1 $\pm$ 10.0 & --3.8 $\pm$ 1.1  	& --5.0 $\pm$ 1.0      	& 24.116  & 6	&{\em This work}	     	& Visual   	\\ %
\noalign{\smallskip}
EM* StHA 182 AB		      			& 20:43:41.14   & --24:33:53.4  & +61.9 $\pm$ 5.0	& --73.7 $\pm$ 5.0   & +46.8 $\pm$ 0.2        	& --73.5 $\pm$ 0.6      & 18.073  & 5	&{\em This work}		& 	   	\\
CD--24 16238 A		      			& 20:44:23.39   & --23:38:58.4  & +58.5 $\pm$ 1.6	& --72.3 $\pm$ 1.5   & +61.4 $\pm$ 1.9  	& --71.9 $\pm$ 1.6      & ... 	  & ...	& TYC    			& Visual	\\
CD--24 16238 BC (CPD--24 7061 AB)		& 20:44:23.90   & --23:38:22.0  & +2.2 $\pm$ 2.2	& --8.8 $\pm$ 2.2    & +2.7 $\pm$ 2.0	      	& --10.5  $\pm$ 1.7     & ...     & ...	& TYC   			& Visual (in WDS)\\
\noalign{\smallskip}		
2MASS J20513567+1924020     			& 20:51:35.68   & +19:24:02.0   & +46.6 $\pm$ 4.8	& --41.8 $\pm$ 4.8   & +42.3 $\pm$ 0.3        	& --39.7 $\pm$ 0.1      & 56.748  & 5   &{\em This work}		&   		\\
2MASS J20511685+1858123       			& 20:51:16.85   & +18:58:12.3   & +44.3 $\pm$ 5.4	& --42.8 $\pm$ 5.4   & -0.9 $\pm$ 0.6		& --4.8  $\pm$ 0.1      & 56.748  & 5	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
HD 199143 AB		      			& 20:55:47.68   & --17:06:51.0  & +59.9 $\pm$ 1.0 	& --62.3 $\pm$ 0.8   & +58.81 $\pm$ 0.8		& --35.0 $\pm$ 0.7	& ...	  & ... & HIP2				&		\\      
HD 199143 CD (AZ Cap AB)      			& 20:56:02.75   & --17:10:53.9  & +59.0 $\pm$ 2.9 	& --64.2 $\pm$ 3.0   & +59.3 $\pm$ 3.2		& --63.0 $\pm$ 3.0	& ...	  & ..	& TYC				& Physical (in WDS)		\\
\noalign{\smallskip}
EUVE J2110--19.3      			& 21:10:05.36   & --19:19:57.4  & +93.0 $\pm$ 3.9	& --87.4 $\pm$ 3.9   & +91.7 $\pm$ 1.3        	& --89.0 $\pm$ 1.4      & 90.696  & 6	&{\em This work}		&    		\\
BPS CS 22898--0066 	      			& 21:10:04.60   & --19:20:30.3  & +83.8 $\pm$ 5.1	& --91.2 $\pm$ 5.1   & +82.8 $\pm$ 1.0        	& --99.7 $\pm$ 0.8      & 55.918  & 6   &{\em This work}		& Physical (in WDS)  	\\
\noalign{\smallskip}
2MASS J21103147--2710578      			& 21:10:31.47   & --27:10:57.8  & +43.0 $\pm$ 7.0  	& --58.5 $\pm$ 6.2   & +73.8 $\pm$ 0.1        	& --71.3 $\pm$ 0.4      & 23.344  & 5	&{\em This work}		&    		\\
2MASS J21103096--2710513     			& 21:10:30.96   & --27:10:51.3  & +64.6 $\pm$ 4.0	& --69.3 $\pm$ 4.0   & +77.9 $\pm$ 0.4        	& --71.3 $\pm$ 0.3      & 23.344  & 5	&{\em This work}		& Physical (in WDS)   	\\
2MASS J21094649--2728291      			& 21:09:46.49   & --27:28:29.1  & +60.3 $\pm$ 4.0	& --63.6 $\pm$ 4.0   & +70.8 $\pm$ 0.6        	& --74.6 $\pm$ 0.5      & 28.477  & 6   &{\em This work}		& Phot. follow-up  	\\
2MASS J21085656--2650119      			& 21:08:56.56   & --26:50:11.9  & +47.1 $\pm$ 3.9	& --57.7 $\pm$ 3.9   & +47.8 $\pm$ 0.4        	& --54.2 $\pm$ 0.6      & 25.735  & 6	&{\em This work}		& Visual   	\\
2MASS J21123604-2726172       			& 21:12:36.04   & --27:26:17.2  & +47.5 $\pm$ 4.0	& --63.5 $\pm$ 4.0   & +44.5 $\pm$ 0.6        	& --66.4 $\pm$ 0.2      & 28.477  & 4	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
V390 Pav A		      			& 21:21:24.49   & --66:54:57.4  & +95.6 $\pm$ 1.4 	& --98.9 $\pm$ 1.6   &	+95.5 $\pm$ 0.7		& --102.7 $\pm$ 1.0	& ...	  & ... & TYC				& 	\\
V390 Pav B		      			& 21:21:28.72   & --66:55:06.3  & +98.4 $\pm$ 2.1 	& --95.8 $\pm$ 2.0   &	+96.9 $\pm$ 2.8		& --96.6 $\pm$ 2.6	& ...	  & ... & TYC				& Physical (in WDS)		\\
\noalign{\smallskip}
1RXS J215518.2--004603     			& 21:55:17.41   & --00:45:47.8  & +64.5 $\pm$ 4.1 	& --53.7 $\pm$ 4.1   & +63.6 $\pm$ 0.5		& --60.2 $\pm$ 0.5	& 55.927  & 5 	&{\em This work}		&		\\
2MASS J21551738--0046231     			& 21:55:17.38   & --00:46:23.1  & +64.0 $\pm$ 4.1 	& --52.3 $\pm$ 4.1   & +64.7 $\pm$ 0.3		& --58.1 $\pm$ 0.3	& 55.927  & 5	&{\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
RX J2155.3+5938 AB    				& 21:55:24.36   & +59:38:37.1   & +117.2 $\pm$ 4.7  	& 15.7 $\pm$ 4.7     & +112.1 $\pm$ 0.1       	& +14.5 $\pm$ 0.1       & 57.788  & 4	&{\em This work}		&    		\\
2MASS J21543570+6008558       			& 21:54:35.70   & +60:08:55.8   & +112.9 $\pm$ 5.1  	& 15.6 $\pm$ 5.2     & +18.17 $\pm$ 0.45      	& --15.1 $\pm$ 0.1      & 47.029  & 4	&{\em This work}		& Visual	\\ %
\noalign{\smallskip}
LSPM J2240+0532 	      			& 22:40:01.45   & +05:32:16.3   & +113.1 $\pm$ 3.9  	& --126.7 $\pm$ 3.9  & +107.5 $\pm$ 1.0       	& --128.7 $\pm$ 0.6     & 55.918  & 6   &{\em This work}		&   	\\
HD 214786		      			& 22:40:27.22   & +04:34:30.1   & +106.4 $\pm$ 0.9  	& --124.1 $\pm$ 0.7  & +105.2 $\pm$ 0.8     	& --124.4 $\pm$ 0.2	& ...     & ...	& HIP2				& Phot. follow-up    		\\
\noalign{\smallskip}
CPD--72 2713		      			& 22:42:48.96   & --71:42:21.1  & +95.2 $\pm$ 1.6	& --55.1 $\pm$ 1.6   & +94.1 $\pm$ 1.8        	& --54.4 $\pm$ 1.7      & ...     & ...	& TYC				&    		\\
2MASS J22353683--7149426      			& 22:35:36.83   & --71:49:42.6  & +91.2 $\pm$ 9.4	& --54.2 $\pm$ 9.4   & +84.3 $\pm$ 0.4  	& --46.7 $\pm$ 0.8      & 28.803  & 4	&{\em This work}		& Phot. follow-up	\\% 11\%
2MASS J22372184--7118216      			& 22:37:21.84   & --71:18:21.6  & +92.1 $\pm$ 9.4	& --52.9 $\pm$ 9.4   & +88.2 $\pm$ 0.6        	& --41.2 $\pm$ 0.4      & 28.803  & 4	&{\em This work}		& Phot. follow-up 	\\%10.4\%
2MASS J22401265--7123467      			& 22:40:12.65   & --71:23:46.7  & +90.6 $\pm$ 14.9  	& --57.7 $\pm$ 14.9  & +81.7 $\pm$ 1.2        	& --31.4 $\pm$ 0.8      & 28.803  & 4	&{\em This work}		& Visual   	\\
\noalign{\smallskip}
WW PsA A 		      			& 22:44:57.94   & --33:15:01.6  & +184.7 $\pm$ 29.4	& --112.8 $\pm$ 29.4 & +184.8 $\pm$ 2.6		& --119.8 $\pm$ 2.3	& ...	  & ... & HIP2						\\	
WW PsA B(TX PsA)  		      		& 22:45:00.05   & --33:15:25.8  & +173.2 $\pm$ 24.7	& --125.3 $\pm$ 24.7 & +169.5 $\pm$ 0.4		& --119.7 $\pm$ 0.3	& 26.297  & 5	& {\em This work}		& Physical (in WDS)		\\
\noalign{\smallskip}
AF Psc 		      			& 23:31:44.93   & --02:44:39.6  & +95.1 $\pm$ 4.7	& --73.3 $\pm$ 4.7   & +94.5 $\pm$ 0.6        	& --73.5 $\pm$ 0.4      & 55.927  & 7	&{\em This work}		&    		\\
AF Psc "B" (2MASS J23314589--0244273)						& 23:31:45.89	& --02:44:27.3 & +8.9 $\pm$ 5.0	& --6.6 $\pm$ 5.0	& --3.5 $\pm$ 2.5 	& +0.2 $\pm$ 1.1	& 55.141	 & 6	 & {\em This work}		& Visual (in WDS) \\
2MASS J23301129--0237227      			& 23:30:11.30   & --02:37:22.7  & +101.7 $\pm$ 4.6  	& --77.3 $\pm$ 4.6   & +102.1 $\pm$ 0.4       	& --72.6 $\pm$ 0.6      & 58.903  & 6	&{\em This work}		& Phot. follow-up   	\\
\noalign{\smallskip}
BD--13 6424		      			& 23:32:30.85   & --12:15:51.3  & +136.3 $\pm$ 2.0  	& --81.4 $\pm$ 2.0   & +139.2 $\pm$ 1.70	& --83.4 $\pm$ 1.6      & ...  	  & ...	& TYC				&    		\\
2MASS J23322017--1150414      			& 23:32:20.17   & --11:50:41.4  & +133.1 $\pm$ 16.0 	& --77.4 $\pm$ 16.0  & +46.1 $\pm$ 1.3        	& --76.1 $\pm$ 0.3      & 56.879  & 6   &{\em This work}		& Visual  	\\

\end{longtable}

\end{landscape}
%
%________________________________________________________________________________________________________________________________________________

\scriptsize

\begin{landscape}

\begin{longtable}{l c c c c c c c l}
%\label{tab.A3}\\%
\caption{\label{tab.photometry}Photometry measurements.}\\%
   \hline
   \hline
\noalign{\smallskip}
Simbad   			&  $\alpha$ 	& $\delta$	& {\em B}	& {\em V}	& {\em r'}	& {\em K$_{s}$} & d		& Photometric	\\%
name				&  (J2000)	& (J2000)	& [mag]		& [mag]		& [mag]		&  [mag]	& [pc]		& status	\\%

\noalign{\smallskip}
    \hline
\noalign{\smallskip}
 \endfirsthead
  \caption{Photometry measurements (cont.).}\\% 
  \hline
  \hline
\noalign{\smallskip}	
Simbad   			&  $\alpha$ 	& $\delta$	& {\em B}	& {\em V}	& {\em r'}	& {\em K$_{s}$} & d		& Photometric	\\%
name				&  (J2000)	& (J2000)	& [mag]		& [mag]		& [mag]		&  [mag]	& [pc]		& status	\\%

\noalign{\smallskip}
  \hline
\noalign{\smallskip}
  \endhead
\noalign{\smallskip}
  \hline
  \endfoot

 RX J0019.7+1951 				   & 00:19:43.04 & +19:51:11.7 & 17.075 $\pm$  0.700 &  ...                & 14.694 $\pm$  0.064 &  9.864 $\pm$  0.018 & 59.40 $\pm$  7.90 	& 			     \\% 
 2MASS J00193931+1951050			   & 00:19:39.31 & +19:51:05.1 & 17.079 $\pm$  0.010 & 15.540 $\pm$  0.010 & 14.913 $\pm$  0.040 & 10.078 $\pm$  0.018 & 		   	& Physical (A in $\beta$\,Pic)	     \\% 
\noalign{\smallskip}
 GJ 2006 A					   & 00:27:50.23 & --32:33:06.0 & 14.333 $\pm$  0.050 & 12.869 $\pm$  0.100 & 12.312 $\pm$  0.100 &  8.012 $\pm$  0.033 & 33.2 $\pm$ 2.80 	& 			     \\% 
 GJ 2006 B					   & 00:27:50.35 & --32:33:23.8 & 14.659 $\pm$  0.080 & 13.165 $\pm$  0.030 & 12.605              &  8.116 $\pm$  0.027 & 		 	& Physical (A and B in $\beta$\,Pic)			     \\% 
\noalign{\smallskip}
 LP 648--20 (Ex Cet B)				   & 01:36:55.17 & --06:47:37.9 & 15.725 $\pm$  0.050 & 13.996 $\pm$  0.110 & 13.385 $\pm$  0.080 &  8.862 $\pm$  0.021 & 23.95 $\pm$  0.42 	& 			     \\% 
 EX Cet 					   & 01:37:35.47 & --06:45:37.5 &  8.661 $\pm$  0.990 &  7.750 $\pm$  0.990 &  7.635 $\pm$  0.001 &  5.752 $\pm$  0.018 & 			& Physical candidate (B in $\beta$\,Pic)          	     \\% 
\noalign{\smallskip}
 BD+17 232AB					   & 01:37:39.39 & +18:35:32.7 & 11.062 $\pm$  0.060 &  9.890 $\pm$  0.020 &  9.600 $\pm$  0.010 &  6.716 $\pm$  0.018 & 52.59             	& 			     \\% 
 2MASS J01372935+1805559 			   & 01:37:29.35 & +18:05:55.9 & 16.826 $\pm$  0.200 & 15.454 $\pm$  0.340 & 14.621 $\pm$  0.030 & 10.734 $\pm$  0.022 & 			& Visual          	     \\% 
\noalign{\smallskip}
{[SLS2012]} PYC J02017+0117N			   & 02:01:46.78 & +01:17:16.2 & 14.246 $\pm$  0.100 & 12.785 $\pm$  0.140 & 12.345              &  8.265 $\pm$  0.016 & 63.70 $\pm$  9.00 	& 		    	     \\%
{[SLS2012]} PYC J02017+0117S			   & 02:01:46.93 & +01 17 06.0 & 14.299 $\pm$  0.180 & 12.719 $\pm$  0.140 & 12.024 $\pm$  0.120 &  8.258 $\pm$  0.029 & 			& Physical candidate (A and B in $\beta$\,Pic)	     \\%
\noalign{\smallskip}
 HD 14082 A					   & 02:17:25.27 & +28:44:42.3 &  7.626 $\pm$  0.990 &  7.048 $\pm$  0.990 &  7.612 $\pm$  0.001 &  5.787 $\pm$  0.027 & 34.52 $\pm$  3.43 	& 			     \\% 
 HD 14082 B					   & 02:17:24.73 & +28:44:30.5 &  8.493 $\pm$  0.990 &  7.804 $\pm$  0.990 & 11.984 $\pm$  0.006 &  6.262 $\pm$  0.017 & 27.34 $\pm$  4.26 	& Physical (A and B in $\beta$\,Pic)		     \\% 
 2MASS J02195655+2806230 			   & 02:19:56.55 & +28:06:23.0 & 18.555 $\pm$  0.700 &  ...                & 17.235 $\pm$  0.203 & 13.626 $\pm$  0.037 &  	& Visual           	     \\% 
\noalign{\smallskip}
 {[SLS2012]} PYC J02226+3055			   & 02:22:40.83 & +30:55:16.0 & 15.685 $\pm$  0.060 & 14.151 $\pm$  0.050 & 13.517 $\pm$  0.060 &  9.062 $\pm$  0.017 & 46.79 $\pm$  5.09 	& 			     \\% 
 2MASS J02221455+3056377 			   & 02:22:14.55 & +30:56:37.7 & 16.986 $\pm$  0.100 & 15.468 $\pm$  0.040 & 14.876 $\pm$  0.060 & 10.984 $\pm$  0.019 & 			& Visual            	     \\% 
\noalign{\smallskip}
 HD 15115					   & 02:26:16.24 & +06:17:33.2 &  8.788 $\pm$  0.010 &  8.595 $\pm$  0.010 &  9.333 $\pm$  0.001 &  5.822 $\pm$  0.021 & 45.22 $\pm$  1.30 	& 			     \\% 
 TYC45--1241--1 				   & 02:27:05.45 & +06:31:16.3 & 12.053 $\pm$  0.040 & 11.347 $\pm$  0.010 & 11.142 $\pm$  0.020 &  9.678 $\pm$  0.021 &			& Visual            	     \\% 
\noalign{\smallskip}
 AG Tri A 					   & 02:27:29.25 & +30:58:24.7 & 11.491 $\pm$  0.050 & 10.300 $\pm$  0.100 &  9.793 $\pm$  0.040 &  7.079 $\pm$  0.026 & 39.95 $\pm$  3.58 	& 			     \\% 
 AG Tri B 					   & 02:27:28.05 & +30:58:40.5 & 13.425 $\pm$  0.700 &  ...                & 11.855              &  7.921 $\pm$  0.031 & 			& Physical (A and B in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 CD--44 753 Aa,Ab					   & 02:30:32.41 & --43:42:23.3 & 11.380 $\pm$  0.050 & 10.309 $\pm$  0.040 &  9.876 $\pm$  0.050 &  7.230 $\pm$  0.027 & 35.70            	& 			     \\% 
 CD--44 753 B					   & 02:30:46.23 & --43:43:49.3 & 13.244 $\pm$  0.030 & 11.918 $\pm$  0.010 & 11.326 $\pm$  0.010 &  8.267 $\pm$  0.034 & 			& Physical ( Aa,Ab in $\beta$\,Pic)	     \\% 
 CD--43 759					   & 02:29:55.59 & --43:19:07.8 & 11.267 $\pm$  0.020 & 10.576              & 10.371              &  8.862 $\pm$  0.023 & 			& Visual           	     \\% 
 2MASS J02292952--4321108			   & 02:29:29.52 & --43:21:10.8 & 16.941 $\pm$  0.110 & 15.543 $\pm$  0.030 & 14.953 $\pm$  0.020 & 11.480 $\pm$  0.021 & 			& Visual            	     \\% 
\noalign{\smallskip}
 DENIS J025344.4--795913			   & 02:53:44.48 & --79:59:13.3 & 17.989 $\pm$  0.700 &  ...                &  ...                & 10.378 $\pm$  0.021 & 28.89 $\pm$  3.20 	& 			     \\% 
 2MASS J02441357--7919202			   & 02:44:13.57 & --79:19:20.2 & 17.360 $\pm$  0.110 & 15.960 $\pm$  0.120 & 15.309 $\pm$  0.060 & 12.031 $\pm$  0.023 &			& Visual            	     \\%  	
\noalign{\smallskip}
 $c$ Eri A  					   & 04:37:36.13 & --02:28:24.8 &  5.559 $\pm$  0.990 &  5.250 $\pm$  0.990 &  ...                &  4.537 $\pm$  0.024 & 29.43 $\pm$  0.29 	& 			     \\% 
 $c$ Eri Ca,Cb					   & 04:37:37.47 & --02:29:28.4 & 11.942 $\pm$  0.010 & 10.534              & 10.069 $\pm$  0.040 &  6.413 $\pm$  0.018 & 			& Physical (A and Ca,Cb in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 V962 Per					   & 04:43:56.87 & +37:23:03.3 & 14.791 $\pm$  0.090 & 13.317 $\pm$  0.090 & 12.678 $\pm$  0.060 &  8.800 $\pm$  0.018 & 59.00 $\pm$  5.00 	& 			     \\% 
 2MASS J04450683+3704056 			   & 04:45:06.83 & +37:04:05.6 & 16.767 $\pm$  0.090 & 15.621 $\pm$  0.070 & 15.156 $\pm$  0.030 & 12.390 $\pm$  0.023 & 			& Visual           	     \\% 
\noalign{\smallskip}
 LDS 5606 A					   & 04:48:00.86 & +14:39:58.1 & 17.650 $\pm$  0.010 & 16.654 $\pm$  0.010 & 15.725 $\pm$  0.010 & 10.730 $\pm$  0.018 & 65.00 $\pm$  6.00 	& \\
 LDS 5606 B					   & 04:48:02.58 & +14:39:51.6 & 18.210 $\pm$  0.160 &  ...                & 16.096 $\pm$  0.114 & 10.683 $\pm$  0.018 & 			& Physical (A and B in $\beta$\,Pic)\\
\noalign{\smallskip}
 V1005 Ori					   & 04:59:34.83 & +01:47:00.7 & 11.453 $\pm$  0.040 & 10.060 $\pm$  0.040 &  9.507 $\pm$  0.080 &  6.261 $\pm$  0.017 & 25.89 $\pm$  1.70 	& 			     \\% 
 StKM 1--526					   & 04:55:48.00 & +02:02:07.5 & 12.753 $\pm$  0.020 & 11.633 $\pm$  0.030 & 11.156 $\pm$  0.030 &  8.829 $\pm$  0.021 &			& Visual           	     \\% 
\noalign{\smallskip}
 CD--57 1054					   & 05:00:47.15 & --57:15:25.6 & 11.267 $\pm$  0.010 & 10.210 $\pm$  0.010 &  9.977 $\pm$  0.010 &  6.244 $\pm$  0.024 & 26.78 $\pm$  0.81 	& 			     \\% 
 2MASS J05052576--5719046			   & 05:05:25.76 & --57:19:04.6 & 19.700 $\pm$  0.700 &  ...                &  ...                & 14.135 $\pm$  0.067 & 			& Visual           	     \\% 
\noalign{\smallskip}
 BD--21 1074A					   & 05:06:49.92 & --21:35:09.2 & 11.569 $\pm$  0.040 & 10.092 $\pm$  0.030 &  9.609 $\pm$  0.080 &  6.117 $\pm$  0.017 & 18.3 $\pm$  0.70	& 			     \\% 
 BD--21 1074Ba,Bb				   & 05:06:49.47 & --21:35:03.8 & 13.713 $\pm$  0.990 & 11.706 $\pm$  0.990 & 10.387 $\pm$  0.042 &  6.113 $\pm$  0.021 & 	& Physical (A and Ba,Bb in $\beta$\,Pic)			     \\% 
 2MASS J05071096--2156441			   & 05:07:10.96 & --21:56:44.1 & 20.314 $\pm$  0.700 &  ...                &  ...                & 13.423 $\pm$  0.039 & 18.3 $\pm$  0.70      	& Visual           	     \\% 
\noalign{\smallskip}
1RXS J050712.4+143024			   	   & 05:07:11.37 & +14:30:01.3 & 17.454 $\pm$  0.130 & 15.727 $\pm$  0.010 & 15.090 $\pm$  0.020 &  9.663 $\pm$  0.023 & 51.20 $\pm$  7.00 	& 			     \\% 
 2MASS J05080140+1403539 			   & 05:08:01.40 & +14:03:53.9 & 20.215 $\pm$  0.700 &  ...                & 18.055 $\pm$  0.007 & 13.451 $\pm$  0.030 & 			& Visual           	     \\% 
\noalign{\smallskip}
TYC 112--917--1 				   & 05:20:00.29 & +06:13:03.6 & 12.802 $\pm$  0.040 & 11.659 $\pm$  0.030 & 11.201 $\pm$  0.060 &  8.573 $\pm$  0.020 & 68.50             	& \\% 
2E 1249 AB 					   & 05:20:31.83 & +06:16:11.5 & 13.015 $\pm$  0.040 & 11.869 $\pm$  0.020 & 11.413 $\pm$  0.030 &  8.567 $\pm$  0.019 & 69.69             	&  Physical candidate (A and BC in $\beta$\,Pic)	     		     \\% 
\noalign{\smallskip}
 AF Lep AB					   & 05:27:04.77 & --11:54:03.3 &  6.954 $\pm$  0.990 &  6.362 $\pm$  0.990 &  ...                &  4.926 $\pm$  0.021 & 27.04 $\pm$  0.35 	& 			     \\% 
 2MASS J05244065--1233402			   & 05:24:40.65 & --12:33:40.2 & 19.755 $\pm$  0.700 &  ...                &  ...                & 13.451 $\pm$  0.033 &  	& Visual           	     \\% 
 \noalign{\smallskip}
 1RXS J072931.4+355607 AB 			   & 07:29:31.09 & +35:56:00.4 & 13.345 $\pm$  0.010 & 11.876 $\pm$  0.030 & 11.276 $\pm$  0.020 &  7.796 $\pm$  0.024 & 42.20 $\pm$  4.00 	& 			     \\% 
 2MASS J07293670+3554531 			   & 07:29:36.70 & +35:54:53.1 & 15.585 $\pm$  0.020 & 14.112 $\pm$  0.050 & 13.515 $\pm$  0.040 &  9.560 $\pm$  0.018 & 			& Physical (AB in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 {[SLS2012]} PYC J08290+1125			   & 08:29:04.12 & +11:25:05.4 & 13.600 $\pm$  0.040 & 12.244 $\pm$  0.020 & 11.694 $\pm$  0.040 &  8.758 $\pm$  0.025 & 58.79 $\pm$  8.50 	& 			     \\% 
 2MASS J08274412+1122029 			   & 08:27:44.12 & +11:22:02.9 & 14.885 $\pm$  0.040 & 13.467 $\pm$  0.020 & 12.906 $\pm$  0.020 &  9.864 $\pm$  0.019 & 			& Physical candidate (A in $\beta$\,Pic)          	     \\% 
\noalign{\smallskip}
 HD 82939 Ba,Bb					   & 09:36:15.91 & +37:31:45.5 & 12.453 $\pm$  0.010 & 11.015 $\pm$  0.010 & 10.416 $\pm$  0.010 &  7.235 $\pm$  0.018 & 33.75 $\pm$  2.60 	& 			     \\% 
 HD 82939 A					   & 09:36:04.28 & +37:33:10.4 &  9.184 $\pm$  0.990 &  8.324 $\pm$  0.990 &  8.052 $\pm$  0.001 &  6.511 $\pm$  0.027 & 38.65 $\pm$  1.45 	& Physical (Ba,Bb in $\beta$\,Pic)		     \\% 
 2MASS J09372954+3749458 			   & 09:37:29.54 & +37:49:45.8 & 14.029 $\pm$  0.020 & 12.757 $\pm$  0.140 & 12.191 $\pm$  0.040 &  9.656 $\pm$  0.017 &  	& Visual           	     \\% 
 2MASS J09365772+3758354 			   & 09:36:57.72 & +37:58:35.4 & 19.869 $\pm$  0.700 &  ...                & 18.254 $\pm$  0.007 & 13.670 $\pm$  0.040 &  	& Visual           	     \\% 
\noalign{\smallskip}
 HD 95174 A					   & 10:59:38.31 & +25:26:15.5 &  9.171 $\pm$  0.030 &  8.465 $\pm$  0.100 & 14.295 $\pm$  0.011 &  5.840 $\pm$  0.053 & 22.60 $\pm$  2.00 	& 			     \\%  Mag_r!
 HD 95174 B					   & 10:59:38.68 & +25:26:13.7 & 10.564              &  9.218              &  7.598 $\pm$  0.001 &  5.978 $\pm$  0.021 & 			& Physical (A and B in $\beta$\,Pic)  		     \\% 
 BD+26 2148					   & 10:56:04.06 & +25:41:17.2 & 10.090 $\pm$  0.010 &  9.369 $\pm$  0.050 &  9.100 $\pm$  0.020 &  7.547 $\pm$  0.018 & 			& Visual           	     \\% 
\noalign{\smallskip}
 2E 2613			  		   & 12:11:53.09 & +12:49:13.5 & 14.020 $\pm$  0.100 & 12.546 $\pm$  0.040 & 11.930 $\pm$  0.030 &  8.663 $\pm$  0.024 & 62.70 $\pm$  8.19 	& 			     \\% 
 2MASS J12120849+1248050 			   & 12:12:08.49 & +12:48:05.0 & 13.923 $\pm$  0.100 & 12.538 $\pm$  0.060 & 11.937 $\pm$  0.060 &  8.916 $\pm$  0.020 & 			& Physical candidate (A in $\beta$\,Pic)         	     \\% 
\noalign{\smallskip}
 TYC 4634--1184--1				   & 14:12:49.93 & +84:01:31.2 & 13.279 $\pm$  0.090 & 11.994 $\pm$  0.030 & 11.515 $\pm$  0.060 &  8.774 $\pm$  0.022 & 57.90 $\pm$  9.69 	& 			     \\% 
 2MASS J14192861+8426534 			   & 14:19:28.61 & +84:26:53.4 & 20.194 $\pm$  0.700 &  ...                &  ...                & 13.001 $\pm$  0.036 & 			& Visual           	     \\% 
 2MASS J14040157+8405075 			   & 14:04:01.57 & +84:05:07.5 & 19.534 $\pm$  0.700 &  ...                &  ...                & 13.902 $\pm$  0.066 &			& Visual           	     \\% 
\noalign{\smallskip}
 MV Vir Aa,Ab,B					   & 14:14:21.36 & --15:21:21.7 & 11.482 $\pm$  0.040 & 10.222 $\pm$  0.060 &  9.939 $\pm$  0.030 &  6.600 $\pm$  0.023 & 30.20 $\pm$  4.50 	& 			     \\% 
 MV Vir C 					   & 14:14:17.00 & --15:21:12.7 & 15.586 $\pm$  0.060 & 13.937 $\pm$  0.050 & 13.342 $\pm$  0.020 &  8.824 $\pm$  0.019 & 			& Physical (Aa,Ab,B in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
TYC 4571--1414--1				   & 16:17:11.35 & +77:33:47.8 & 13.556 $\pm$  0.030 & 12.129 $\pm$  0.010 & 11.816 $\pm$  0.010 &  8.653 $\pm$  0.016 & 65.00 $\pm$ 13.50 	& 			     \\%
2MASS J16170673+7734028			   & 16:17:06.73 & +77:34:02.8 & 20.450 $\pm$  0.700 &  ...                &  ...                & 12.228 $\pm$  0.019 &			& Physical candidate (A in $\beta$\,Pic)          	     \\%
\noalign{\smallskip}
 1RXS J164302.3--175418  			   & 16:43:01.28 & --17:54:27.4 & 14.225 $\pm$  0.700 &  ...                & 11.948 $\pm$  0.020 &  8.548 $\pm$  0.025 & 59.20 $\pm$  2.80 	& 			     \\% 
 2MASS J16425150--1814492			   & 16:42:51.50 & --18:14:49.2 & 16.504 $\pm$  0.700 &  ...                & 14.628              & 11.729 $\pm$  0.026 &			& Visual           	     \\% 
\noalign{\smallskip}
 V824 Ara Aa,Ab					   & 17:17:25.51 & --66:57:03.9 &  7.876 $\pm$  0.990 &  6.960 $\pm$  0.990 &  ...                &  4.702 $\pm$  0.016 & 31.45 $\pm$  4.94 	& 			     \\% 
 V824 Ara B					   & 17:17:31.29 & --66:57:05.6 & 14.36* $\pm$  0.700 & 12.82               &  ...                &  7.629 $\pm$  0.018 &			& Physical (Aa,Ab and B in $\beta$\,Pic)   		     \\%  
\noalign{\smallskip}
1RXS J172919.1--501454 AB			   & 17:29:20.67 & --50:14:52.9 & 14.319 $\pm$  0.010 & 12.810 $\pm$  0.010 & 12.237 $\pm$  0.010 &  7.994 $\pm$  0.027 & 64.00 $\pm$  5.00 	& 			     \\% 
 2MASS J17270839--5023572			   & 17:27:08.39 & --50:23:57.2 & 15.000 $\pm$  0.700 &  ...                &  ...                & 12.930 $\pm$  0.044 & 			& Visual           	     \\% 
\noalign{\smallskip}
V4046 Sgr AB		       			   & 18:14:10.48 & --32:47:34.4 & 11.662 $\pm$  0.990 & 10.769 $\pm$  0.990 & 9.966 $\pm$ 0.031 & 7.249 $\pm$  0.020 & 	73 $\pm$  18	\\  
V4046 Sgr C 					   & 18:14:22.07 & --32:46:10.1 & 14.020 $\pm$  0.700 & ...					& 12.193 $\pm$ 0.038 & 8.539 $\pm$ 0.023 & 	& Physical (AB and C in $\beta$\,Pic)\\
\noalign{\smallskip}
 1RXS J184206.5--555426  			   & 18:42:06.95 & --55:54:25.5 & 15.161 $\pm$  0.220 & 13.602 $\pm$  0.190 & 13.024 $\pm$  0.150 &  8.583 $\pm$  0.020 & 54.00 $\pm$  5.00 	& 			     \\% 
 2MASS J18420483--5554126 			   & 18:42:04.83 & --55:54:12.6 & 16.826 $\pm$  0.190 & 15.411 $\pm$  0.100 &  ...                &  9.852 $\pm$  0.021 &			& Physical (A in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 HD 172555 A					   & 18:45:26.91 & --64:52:16.5 &  5.024 $\pm$  0.990 &  4.798 $\pm$  0.990 &  ...                &  4.297 $\pm$  0.031 & 28.54 $\pm$  0.16 	& 			     \\% 
 HD 172555 Ba,Bb				   & 18:45:37.05 & --64:51:46.1 & 10.517 $\pm$  0.140 &  9.432 $\pm$  0.050 &  9.154 $\pm$  0.020 &  6.096 $\pm$  0.027 & 29.23 $\pm$  0.60 	& Physical (A and Ba,Bb in $\beta$\,Pic)			     \\% 
\noalign{\smallskip}
 Smethells 20 (HD 173167 B)			   & 18:46:52.56 & --62:10:36.7 & 13.300 $\pm$  0.040 & 11.831 $\pm$  0.020 & 11.204 $\pm$  0.020 &  7.854 $\pm$  0.024 & 54.00 $\pm$  3.00 	& 			     \\% 
 HD 173167 A					   & 18:48:06.36 & --62:13:47.0 &  7.836 $\pm$  0.990 &  7.337 $\pm$  0.990 &  ...                &  6.136 $\pm$  0.023 & 			& Physical candidate (B in $\beta$\,Pic)          	     \\% 
 2MASS J18452867--6236003			   & 18:45:28.67 & --62:36:00.3 & 17.722 $\pm$  0.170 & 16.066 $\pm$  0.010 & 15.474 $\pm$  0.020 & 12.005 $\pm$  0.023 &			& Visual           	     \\% 
\noalign{\smallskip}
 PZ Tel Aa,Ab					   & 18:53:05.87 & --50:10:50.0 &  9.402 $\pm$  0.990 &  8.503 $\pm$  0.990 &  ...                &  6.366 $\pm$  0.024 & 51.49 $\pm$  2.59 	& 			     \\% 
 CD--50 12186					   & 18:52:49.76 & --50:14:37.0 & 11.248              & 10.586 $\pm$  0.030 & 10.411 $\pm$  0.010 &  9.059 $\pm$  0.023 &			& Visual           	     \\% 
\noalign{\smallskip}
 TYC 6872--1011--1				   & 18:58:04.15 & --29:53:04.6 & 13.069 $\pm$  0.040 & 11.800 $\pm$  0.020 & 11.267 $\pm$  0.020 &  8.017 $\pm$  0.021 & 76.00 $\pm$  5.00 	& 			     \\% 
 2MASS J18580464--2953320			   & 18:58:04.66 & --29:53:32.2 & 15.104 $\pm$  0.700 &  ...                & 13.097 $\pm$  0.050 &  8.758 $\pm$  0.023 &			& Physical (A and B in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 $\eta$ Tel AB					   & 19:22:51.22 & --54:25:26.3 &  5.053 $\pm$  0.990 &  5.032 $\pm$  0.990 &  ...                &  5.007 $\pm$  0.033 & 48.22 $\pm$  0.49 	& 			     \\% 
 $\eta$ Tel C					   & 19:22:58.95 & --54:32:17.1 &  8.946 $\pm$  0.100 &  8.760 $\pm$  0.070 &  8.451 $\pm$  0.010 &  5.909 $\pm$  0.029 & 51.81 $\pm$  1.74 	& Physical (AB and C in $\beta$\,Pic)			     \\% 
 2MASS J19233074--5450090			   & 19:23:30.74 & --54:50:09.0 & 17.649 $\pm$  0.700 &  ...                &  ...                & 12.064 $\pm$  0.026 &  	& Visual           	     \\% 
\noalign{\smallskip}
 1RXS J192338.2--460631  			   & 19:23:38.20 & --46:06:31.6 & 13.189 $\pm$  0.020 & 11.876 $\pm$  0.020 & 11.298 $\pm$  0.010 &  8.272 $\pm$  0.027 & 70.00 $\pm$  4.00 	& 			     \\% 
 2MASS J19251419--4553480			   & 19:25:14.19 & --45:53:48.0 & 13.590 $\pm$  0.010 & 12.810 $\pm$  0.010 & 12.579 $\pm$  0.010 & 10.941 $\pm$        &			& Visual           	     \\% 
 2MASS J19230177--4603243			   & 19:23:01.77 & --46:03:24.3 & 18.829 $\pm$  0.700 &  ...                &  ...                & 12.920 $\pm$  0.037 &			& Visual           	     \\% 
\noalign{\smallskip}
 HDE 331149 A					   & 19:43:37.90 & +32:25:12.5 & 12.215 $\pm$  0.990 & 10.897 $\pm$  0.990 & 10.020 $\pm$  0.015 &  7.178 $\pm$  0.017 & 37.59 $\pm$  8.30 	& 			     \\% 
 HDE 331149 B 					   & 19:43:36.74 & +32:25:20.8 & 11.880 $\pm$  0.700 &  ...                & 10.678 $\pm$  0.056 &  8.081 $\pm$  0.018 &			& Physical (A in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 2MASS J19541276--5711271			   & 19:54:12.76 & --57:11:27.1 & 18.020 $\pm$  0.700 &  ...                &  ...                & 10.925 $\pm$  0.025 & 35.40 $\pm$  3.20 	& 			     \\% 
 2MASS J19490300--5653427			   & 19:49:03.00 & --56:53:42.7 & 17.729 $\pm$  0.700 &  ...                &  ...                & 12.840 $\pm$  0.029 & 			& Visual           	     \\%  
\noalign{\smallskip}
 TYC 7443--1102--1				   & 19:56:04.38 & --32:07:37.6 & 13.008 $\pm$  0.020 & 11.588 $\pm$  0.020 & 10.982 $\pm$  0.020 &  7.846 $\pm$  0.021 & 55.00 $\pm$  3.00 	& 			     \\% 
1RXS J195602.8--320720 AB			   & 19:56:02.94 & --32:07:18.7 & 14.786 $\pm$  0.030 & 13.229 $\pm$  0.040 & 12.619 $\pm$  0.030 &  8.114 $\pm$  0.027 & 			& Physical (A and BC in $\beta$\,Pic)			     \\% 
\noalign{\smallskip}
 1RXS J201001.0--280139 AB			   & 20:10:00.02 & --28:01:41.0 & 14.486 $\pm$  0.010 & 12.987 $\pm$  0.020 & 12.352 $\pm$  0.020 &  7.732 $\pm$  0.027 & 48.00 $\pm$  3.09 	& 			     \\% 
 2MASS J20085122--2740536			   & 20:08:51.22 & --27:40:53.6 & 17.959 $\pm$  0.700 &  ...                & 15.755 $\pm$  0.201 & 11.779 $\pm$  0.023 & 			& Visual           	     \\%  
\noalign{\smallskip}
 AU Mic  					   & 20:45:09.49 & --31:20:26.7 & 10.062 $\pm$  0.020 &  8.887 $\pm$  0.180 &  8.635 $\pm$  0.090 &  4.528 $\pm$  0.020 &  9.90 $\pm$  0.10 	& 			     \\% 
 AU Mic BC (AT Mic AB)				   & 20:41:51.12 & --32:26:07.3 & 11.790 $\pm$  0.090 & 10.333 $\pm$  0.030 &  9.727 $\pm$  0.010 &  4.943 $\pm$  0.042 & 10.69 $\pm$  0.42 	& Physical (A and BC in $\beta$\,Pic)			     \\% 
\noalign{\smallskip}
 HD 199143 AB					   & 20:55:47.68 & --17:06:51.0 &  7.949 $\pm$  0.990 &  7.392 $\pm$  0.990 &  ...                &  5.810 $\pm$  0.020 & 45.59 $\pm$  1.60 	& 			     \\% 
 HD 199143 CD (AZ Cap AB)			   & 20:56:02.75 & --17:10:53.9 & 11.859 $\pm$  0.990 & 10.732 $\pm$  0.990 &  9.873              &  7.039 $\pm$  0.020 &			& Physical (AB and CD in $\beta$\,Pic)			     \\% 
\noalign{\smallskip}
 EUVE J2110--19.3 				   & 21:10:05.36 & --19:19:57.4 & 13.173 $\pm$  0.040 & 11.750 $\pm$  0.040 & 11.152 $\pm$  0.050 &  7.196 $\pm$  0.017 & 32.00 $\pm$  2.00 	& 			     \\% 
 BPS CS 22898--0066				   & 21:10:04.60 & --19:20:30.3 & 14.673 $\pm$  0.020 & 13.142 $\pm$  0.040 & 12.545 $\pm$  0.010 &  7.552 $\pm$  0.017 & 			& Physical (A in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 2MASS J21103147--2710578			   & 21:10:31.47 & --27:10:57.8 & 16.840 $\pm$  0.080 & 15.145 $\pm$  0.010 & 14.569 $\pm$  0.010 &  9.411 $\pm$  0.021 & 41.00 $\pm$  3.00 	& 			     \\% 
 2MASS J21103096--2710513			   & 21:10:30.96 & --27:10:51.3 & 16.840 $\pm$  0.080 & 15.145 $\pm$  0.010 & 14.569 $\pm$  0.010 & 10.236 $\pm$  0.026 & 40.00 $\pm$  2.00 	& Physical (A and B in $\beta$\,Pic)  		     \\%  
 2MASS J21094649--2728291			   & 21:09:46.49 & --27:28:29.1 & 15.574 $\pm$  0.030 & 14.314 $\pm$  0.010 & 13.704 $\pm$  0.010 & 10.883 $\pm$  0.023 &  	& Visual           	     \\% 
\noalign{\smallskip}
 V390 Pav A					   & 21:21:24.49 & --66:54:57.4 & 10.225 $\pm$  0.990 &  9.038 $\pm$  0.990 &  ...                &  6.400 $\pm$  0.017 & 			& 		     \\%
 V390 Pav B					   & 21:21:28.72 & --66:55:06.3 & 11.961 $\pm$  0.010 & 10.595 $\pm$  0.010 &  ...                &  7.008 $\pm$  0.023 & 30.20 $\pm$  1.30 	& 	Physical (A and B in $\beta$\,Pic)		     \\%  
\noalign{\smallskip}	
 1RXS J215518.2--004603				   & 21:55:17.41 & --00:45:47.8 & 17.340 $\pm$  0.100 & 15.739 $\pm$  0.010 & 15.128 $\pm$  0.010 & 10.196 $\pm$  0.021 & 47.00 $\pm$  4.00 	& 			     \\%  
 2MASS J21551738--0046231			   & 21:55:17.38 & --00:46:23.1 & 17.278 $\pm$  0.100 & 15.673 $\pm$  0.010 & 15.038 $\pm$  0.010 & 10.090 $\pm$  0.021 & 			& Physical (B in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}
 LSPM J2240+0532 				   & 22:40:01.45 & +05:32:16.3 & 19.134 $\pm$  0.700 &  ...                & 17.180              & 10.748 $\pm$  0.021 & 23.60 $\pm$  2.70 	& 			     \\% 
 HD 214786					   & 22:40:27.22 & +04:34:30.1 &  8.177 $\pm$  0.990 &  6.947 $\pm$  0.990 & 10.670 $\pm$  0.008 &  4.275 $\pm$  0.029 &			& Visual         	     \\% 
\noalign{\smallskip}
 CPD--72 2713					   & 22:42:48.96 & --71:42:21.1 & 11.718 $\pm$  0.030 & 10.423              &  ...                &  6.894 $\pm$  0.018 & 37.00 $\pm$  2.00 	& 			     \\% 
 2MASS J22353683--7149426			   & 22:35:36.83 & --71:49:42.6 & 18.56* $\pm$  0.32  & 17.87*              &  ...                & 12.524 $\pm$  0.021 &			& Visual            	     \\%  
 2MASS J22372184--7118216			   & 22:37:21.84 & --71:18:21.6 & 17.85* $\pm$  0.29  & 17.70*              &  ...                & 12.793 $\pm$  0.034 & 			& Visual            	     \\% 
\noalign{\smallskip}
 WW PsA A 					   & 22:44:57.94 & --33:15:01.6 & 13.618 $\pm$  0.030 & 12.099 $\pm$  0.010 & 11.493 $\pm$  0.020 &  6.932 $\pm$  0.029 & 23.34 $\pm$  1.97 	& 			     \\% 
 WW PsA B (TX PsA)  				   & 22:45:00.05 & --33:15:25.8 & 14.989 $\pm$  0.040 & 13.371 $\pm$  0.020 & 12.777 $\pm$  0.010 &  7.793 $\pm$  0.026 &			& Physical (A and B in $\beta$\,Pic)		     \\% 
\noalign{\smallskip}	
 AF Psc  					   & 23:31:44.93 & --02:44:39.6 & 16.062 $\pm$  0.070 & 14.562 $\pm$  0.010 & 13.923 $\pm$  0.010 &  8.666 $\pm$  0.019 & 29.14 $\pm$  2.64 	& 			     \\% 
 2MASS J23301129--0237227			   & 23:30:11.30 & --02:37:22.7 & 17.204 $\pm$  0.700 &  ...                & 15.090 $\pm$  0.056 &  9.767 $\pm$  0.019 & 			& Physical candidate (A in $\beta$\,Pic)     	     \\%  

\end{longtable}

\end{landscape}

%
%________________________________________________________________________________________________________________________________________________

\onecolumn
\scriptsize
\begin{landscape}

\begin{longtable}{l l l c c c c l c c c c c l}
\caption{\label{tab.results} Common proper-motion companion candidates.}\\
   \hline
   \hline
\noalign{\smallskip}

WDS	& Discovery	& Simbad   			&  $\alpha$ 	& $\delta$	& $d$		       & $M_{J}$	       & Sp.	       & $\rho$        & $\theta$      & s     & $\mathcal{M}$ & $\textit{--U}^{*}_{g}$        & Comments\\
identifier	& name$^{a}$    & name				&  (J2000)	& (J2000)	& [pc]		       & [mag]  	       & type	       & [arcsec]      & [deg]         & [10$^{3}$\,au] &[$M_{\odot}$]  &   [10$^{33}$\,J]      &    \\

\noalign{\smallskip}
    \hline
\noalign{\smallskip}
 \endfirsthead
  \caption{Common proper-motion companion candidates (cont.).}\\ 
  \hline
  \hline
\noalign{\smallskip}	

WDS	& Discovery	& Simbad   			&  $\alpha$ 	& $\delta$	& $d$	     		& $M_{J}$			& Sp.		& $\rho$ 	& $\theta$	& s 	& $\mathcal{M}$ & $\textit{--U}^{*}_{g}$	& Comments\\
identifier	& name$^{a}$    & name				&  (J2000)	& (J2000)	& [pc]       		& [mag]			& type		& [arcsec]	& [deg]		& [10$^{3}$\,au]	&[$M_{\odot}$]  &   [10$^{33}$\,J] 	&    \\
  \hline
\noalign{\smallskip}
  \endhead
\noalign{\smallskip}
  \hline
  \endfoot
\multicolumn{12}{c}{Our common proper-motion candidates}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
01376--0645	& 		& EX Cet 			& 01:37:35.47	& --06:45:37.5	& 23.95 $\pm$ 0.42	& 4.32 $\pm$ 0.04	& G5\,V		&		&	& 	& 0.92	&  &					\\ % 
	   	& CAB 3		& LP 648--20 (EX Cet B)			& 01:36:55.17	& --06:47:37.9	& 			& 7.81 $\pm$ 0.04	& M3.5\,V	& 612.1 	& 259	& 15		& 0.12	& 13		& In AF11, 1 new star, Her-Lyr? 	\\ %
\noalign{\smallskip}
\it{02017+0117} &		& {[SLS2012]} PYC J02017+0117N& 02:01:46.78	& +01:17:16.2 	& 63.7 $\pm$ 9.0	& 5.1  $\pm$ 0.3 	& ...		&		&	&	& 0.73						\\
		&New		& {[SLS2012]} PYC J02017+0117S	& 02:01:46.93 	& +01:17:06.0 	&			& 5.1  $\pm$ 0.3	& ...		& 10.48		& 167 	& 0.67   & 0.71		& 1400 & ...		\\
\noalign{\smallskip}
\it{05200+0613}	& 	& TYC 112--917--1		& 05 20 00.29 	& +06 13 03.6	& 68.5	& 5.15 $\pm$ 0.03	& K3		&		&	& 	& 	0.70 	&				\\ %
		& New		&  2E 1249 AB			& 05 20 31.83	& +06 16 11.5	& 		& 5.07 $\pm$ 0.02	& K3		& 506.2  	& 248 	& 35	& 	0.66+0.15	& 28 	& ...			\\ %	
\noalign{\smallskip}
\it{08290+1125}& 		& [SLS2012] PYC J08290+1125 	& 08:29:04.12	& +11:25:05.4	&  58.8 $\pm$ 8.5	& 5.7 $\pm$ 0.3	& ...		&		&	& 	& 0.50						\\ 	
		& New		& 2MASS J08274412+1122029	& 08:27:44.12	& +11:22:02.9	& 			& 6.9 $\pm$ 0.3	& ...		& 1190 	& 261 	& 70		& 0.21		& 2.7	& 1 new star, co-moving?			\\ %
\noalign{\smallskip}
\it{12118+1249}	& 		& 2E 2613	& 12:11:53.09	& +12:49:13.5	& 62.7 $\pm$ 8.2 	& 5.5 $\pm$ 0.3	& m1:		&		&	&	& 0.59		&				\\ 	
		& New		& 2MASS J12120849+1248050	& 12:12:08.49	& +12:48:05.0	& 			& 5.7 $\pm$ 0.3     & m0:       	& 235.5    	& 107  	& 15 	& 0.50      	& 35		& 1 new star		\\ 
\noalign{\smallskip}	
\it{16172+7734 }&		& TYC 4571--1414--1		& 16:17:11.48	& +77:33:47.8  	& 65.0  $\pm$ 13.5	& 5.4  $\pm$ 0.4	& m0:		&		&	&	& 0.60						\\
		& New		& 2MASS J16170673+7734028	& 16:17:06.73 	& +77:34:02.8	& 			& 9.0  $\pm$ 0.4	& ...		& 21.22		& 315	& 1.4	& 0.05		& 36	& 	1 new star, AB Dor?		\\
\noalign{\smallskip}
18481--6214	& 		& HD 173167 A			& 18:48:06.36 	& --62:13:47.0	&  			& 2.75 $\pm$ 0.12	& F5\,V  	&		&	&	& 1.32		&			 	\\ %       
			& CAB 8		& Smethells 20 (HD 173167 B)			& 18:46:52.56	& --62:10:36.7	& 54 $\pm$ 3		& 5.08 $\pm$ 0.12	& M1\,Ve        & 550.4     	& 290  	& 30 	& 0.72		& 57	& In AF11, 1 new star	     		\\ 
\noalign{\smallskip}
\textit{23317--0245}	& 		& AF Psc 			& 23:31:44.93	& --02:44:39.6	& 29.2 $\pm$ 2.6      & 7.18 $\pm$ 0.19	& M4.5  	&		&	&	& 0.18		&				\\% 
		& New		& 2MASS J23301129--0237227	& 23:30:11.30	& --02:37:22.7	& 	        & 8.32 $\pm$ 0.19	& M6.0 	& 1469 	& 287 	& 43 	& 0.08		& 0.57		& 	1 new star, co-moving?	\\% 
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{12}{c}{Previously known systems}\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
00197+1951	& 		& RX J0019.7+1951		& 00:19:43.04	& +19:51:11.7	& 59.4 $\pm$ 7.9	& 6.8 $\pm$ 0.3	& M4		& 		&	&	& 0.22					& & \\%
		& GWP 40	& 2MASS J00193931+1951050 		& 00:19:39.31	& +19:51:05.1	& 			& 7.0 $\pm$ 0.3	& M4		& 52.95		& 263	& 3.2	& 0.19		& 24 	& 1 new star				\\%
\noalign{\smallskip}
00279--3235	& 		& GJ 2006 A			& 00:27:50.23	& --32:33:06.0	& 33.2 $\pm$ 2.8	& 6.28 $\pm$ 0.19	& M4.0	& 		&	&	& 0.34						\\%
		& LDS 18	& GJ 2006 B			& 00:27:50.35	& --32:33:23.8	& 			& 6.37 $\pm$ 0.18	& M3.5		& 17.83		& 175	& 0.59	& 0.31		& 310	& ...		\\% 

\noalign{\smallskip}%
02174+2845	& 		& HD 14082 A			& 02:17:25.27  	& +28:44:42.3	& 34.5 $\pm$ 3.4	& 3.4 $\pm$ 0.2	& F5\,V		&		&	&	& 1.11		& 				\\ %	
		& STF 239	& HD 14082 B			& 02:17:24.73  	& +28:44:30.5	& 					& 3.9 $\pm$ 0.2	& G2\,V		& 13.80		& 211	& 0.48	& 0.91		& 3800	& ...	\\  %
\noalign{\smallskip}
02274+3059	& 		& AG Tri A			& 02:27:29.25	& +30:58:24.7	& 40.0 $\pm$ 3.6	& 4.9 $\pm$ 0.2	& K7\,V		&		&	&	& 0.79		& 				\\ 	
			& INN 1		& AG Tri B			& 02:27:28.05	& +30:58:40.5 	& 			& 5.8 $\pm$ 0.2	& M0		& 22.11		& 316	& 0.88	& 0.47		& 75		& ...		\\ 
\noalign{\smallskip}
02305--4342	& 		& CD--44 753 Aa,Ab			& 02:30:32.41	& --43:42:23.3	& 35.7	& 5.26 $\pm$ 0.03	& K5\,V(e)	&		&	& 	& 0.49+0.37 		& &			\\ 	
		& SKF 1427	& CD--44 753 B			& 02:30:46.23 	& --43:43:49.3	& 			& 6.38 $\pm$ 0.02	& ... 		& 172.9		& 120 	& 6.2	& 0.31		& 76		&  1 new star, Columba?		\\ %
\noalign{\smallskip}
04376--0228	& 		& $c$ Eri	A			& 04:37:36.13	& --02:28:24.8	& 29.43 $\pm$ 0.29	& 2.40 $\pm$ 0.04	& F0\,IV	&		&	& 	& 1.57	&				\\ % 	
		& WAL 32	& $c$ Eri Ca,Cb			& 04:37:37.47	& --02:29:28.4	& 			& 4.96 $\pm$ 0.03	& m0.0+m3.0 & 66.48		& 163	& 2.0	& {0.67+0.44}	 	& {1600}		& ...	\\ %
\noalign{\smallskip}
04481+1441 	&		& LDS 5606 A			& 04:48:00.86	& +14:39:58.1	& 65.0 $\pm$ 6  	& 7.6 $\pm$ 0.2	& M5.0e	&		&	& 	& 0.14		&				\\
		& LDS 5606	& LDS 5606 B			& 04:48:02.58	& +14:39:51.6	&			& 7.6 $\pm$ 0.2 & M5.0e	& 25.86		& 105	& 1.7	& 0.14		& 19	& ...			\\% 
\noalign{\smallskip}
05069--2135	& 		& BD--21 1074A			& 05:06:49.92	& --21:35:09.2	& 18.3 $\pm$ 0.7   	& 5.73 $\pm$ 0.09 	& M1.5\,V	&		&	& 	& 0.52		&			   	\\ % 
			& DON 93	& BD--21 1074Ba,Bb		& 05:06:49.47	& --21:35:03.8	&    	& 5.69 $\pm$ 0.09  	& M2.5+M5:	& 8.218   	& 311   & 0.15   & 0.31+0.21	& 3200	 & ...		\\ %
\noalign{\smallskip}
07295+3556	& 		& 1RXS J072931.4+355607 AB 	& 07:29:31.09 	& +35:56:00.4   & 42.2 $\pm$ 4.0        & 5.5 $\pm$ 0.2     & m1\,V+m3\,V   &	       &       &       & 0.54+0.29	       & &	 			       \\ %
			& UC 1586	& 2MASS J07293670+3554531	& 07:29:36.70	& +35:54:53.1   &		       & 7.2 $\pm$ 0.2    & m3:  & 95.83	       & 135   & 4.0   & 0.17  & 62 & 1 new star \\  %
\noalign{\smallskip}
08228--5727	& 		& L 186--67 Aa,Ab		& 08:22:47.45	& --57:26:53.0	& 11.1 $\pm$ 3.3	& 8.4 $\pm$ 0.6	& m4.5\,V+m5.5\,V&	&	& 	& 0.18+0.14 		&	& 					\\ % 
         	& LDS 217	& L 186--67 B			& 08:22:47.99	& --57:26:48.1	& 			&  10.0 $\pm$ 0.6	& m: 		& 8.589		& 23	& 0.10	& 0.02	& 110	& 1 new star, field?\\ %
\noalign{\smallskip}
09361+3733	& 		& HD 82939 A			& 09:36:04.28	& +37:33:10.4	& 38.7 $\pm$ 1.4     	& 3.94 $\pm$ 0.08	& G5\,V		&		&	& 	 & 1.01 	& &		    \\ %
			& SKF 254	& HD 82939 Ba,Bb		& 09:36:15.91   & +37:31:45.5	&      	& 5.15 $\pm$ 0.08	& M2\,V+M2\,V	      	& 162.3    & 121   & 6.3  & 0.38+0.38 & 220 & 1 new star, young field? \\ %
\noalign{\smallskip}
10596+2527	& 		& HD 95174 A			& 10:59:38.31   & +25:26:15.5	& 22.6 $\pm$ 2.0 	& 4.7 $\pm$ 0.19	& K2		&		&	& 	& 0.84		&				 \\ %
		& AG 342	& HD 95174 B			& 10:59:38.68   & +25:26:13.7	&	 	& 4.8 $\pm$ 0.2	& K5		& 5.282	 	& 108	& 0.12 	& 0.79		& 9800		& ...		\\ %
\noalign{\smallskip}
14144--1521	& 		& MV Vir Aa,Ab,B	 		& 14:14:21.36	& --15:21:21.7	& 30.2 $\pm$ 4.5        & 5.0 $\pm$ 0.3 	& K5.5\,Vke	&		&	& 	& 0.52+0.31+0.39		& &			      \\ %
		& LDS 483 	& MV Vir C 			& 14:14:17.00	& --15:21:12.7	& 		        & 7.3 $\pm$ 0.3 	& M3.5	      	& 64.33		& 278   & 1.9	& 0.17   	& 190	&  1 new star	\\ %
\noalign{\smallskip}
17174--6657	& 		& V824 Ara Aa,Ab			& 17:17:25.50	& --66:57:03.7	& 31.4 $\pm$ 4.9	& 2.8 $\pm$ 0.3	& G5\,IV+K0\,IV--V&		&	& 	& 1.10+1.00		&				\\ %
		& CVN 55	& V824 Ara B			& 17:17:31.29	& --66:57:05.6	& 			& 6.0 $\pm$ 0.3	& M3\,Ve	& 33.96		& 93 	& 1.1	& 0.40		& 1400		& ...	\\ %
\noalign{\smallskip}
{\em 18141--3248} 		&  & V4046 Sgr AB		& 18:14:10.48   & --32:47:34.4	& 73	$\pm$ 18 & 3.8 $\pm$ 0.5	& K5+K7 &		&	& & 0.91+0.88	& 	\\										
	& ...	&V4046 Sgr C 		& 18:14:22.07	& --32:46:10.1	&	& 5.1 $\pm$ 0.5	& M1\,Ve		& 168.8	& 60		& 12 &	 0.71		&182	& Not in WDS\\
\noalign{\smallskip}
18421--5554 	& 		& 1RXS J184206.5--555426 	& 18:42:06.95 	& --55:54:25.5 	& 54.0 $\pm$ 5.0	& 5.8	 $\pm$ 0.2    & M3.5 	&		&	&	& 0.47		& &		      \\% 
		   	& UC 3646	& 2MASS J18420483--5554126	& 18:42:04.83	& --55:54:12.6 	& 			& 7.0 $\pm$ 0.2    & M4.5	& 21.92		& 306	& 1.2	& 0.20		& 140	& 1 new star	      \\
\noalign{\smallskip}
18454--6452	& 		& HD 172555 A			& 18:45:26.91	& --64:52:16.5	& 28.55 $\pm$ 0.16	& 2.1 $\pm$ 0.3	& A7\,V         &		&	& 	& 1.75	&			       \\ %       
		& SKF 105	& HD 172555 Ba,Bb		& 18:45:37.05	& --64:51:46.1	& 	& 4.63 $\pm$ 0.02	& K5\,Ve        & 71.38    	& 65	& 2.0   & 0.83+0.21		& 1600 & ...  \\ % 
\noalign{\smallskip}
18581--2953	& 		& TYC 6872--1011--1 		& 18:58:04.15	& --29:53:04.6	& 76 $\pm$ 5	       	& 4.46 $\pm$ 0.14       & M0\,Ve 	&		&	& 	& 0.90		&		       \\      
			& SKF 1507	& 2MASS J18580464--2953320		& 18:58:04.66	& --29:53:32.2	& 		       	& 5.22 $\pm$ 0.14       & ...	       	& 28.18     	& 167	& 2.1	& 0.72		& 530  & ...    \\ 
\noalign{\smallskip}
19229--5425	& 		& $\eta$ Tel AB			& 19:22:51.22	& --54:25:26.3	& 48.2 $\pm$ 0.5	& 1.68 $\pm$ 0.04	& A0\,V+M7--8\,V	&		&	& 	& 	2.40+0.05	&				\\	
			& TOK 331	& $\eta$ Tel C			& 19:22:58.95  	& --54:32:17.1	& 	& 2.78 $\pm$ 0.03	& F6\,V 	& 416.3		& 171	& 20 	& 1.40 & 300 & ...\\ %
\noalign{\smallskip}
19437+3225	& 		& HDE 331149 A			& 19:43:37.90	& +32:25:12.5	& 37.6 $\pm$ 8.3	& 5.1 $\pm$ 0.5	& K0		&		&	& 	& 0.72		& & 				\\%%	
			& HJ 1433	& HDE 331149 B			& 19:43:36.74	& +32:25:20.8 	& 		        & 6.0 $\pm$ 0.5	& ...		& 16.82		& 299	& 0.63	& 0.43		& 860	& 1 new star		\\ 
\noalign{\smallskip}
19561--3208	& 		& TYC 7443--1102--1		& 19:56:04.38	& --32:07:37.6	& 55 $\pm$ 3	        & 5.01 $\pm$ 0.12	& K9\,IVe	&		&	& 	& 0.74		&				\\ %	
		& UC 4054	& 1RXS J195602.8--320720 AB		& 19:56:02.94	& --32:07:18.7	& 	        & 5.26 $\pm$ 0.12	& M4		& 26.30		& 316	& 1.4	& 0.50+0.38		& 790		& ...		\\ %
\noalign{\smallskip}
20452--3120	& 		& AU Mic			& 20:45:09.49	& --31:20:26.7	& 9.91 $\pm$ 0.10	& 5.46 $\pm$ 0.03	& M1\,Ve	&		&	& 	& 	0.45	&			\\ 	
			& LDS 720	& AU Mic BC (AT Mic AB)		& 20:41:51.12	& --32 26 07.3	& 	& 5.83 $\pm$ 0.03	& M4\,Ve	& 4681	& 212	& 46 	& 0.52	& 8.9 & ...\\ % 
\noalign{\smallskip}
20558--1707	& 		& HD 199143 AB			& 20:55:47.68	& --17:06:51.0	& 45.7 $\pm$ 1.6	& 2.91 $\pm$ 0.08	& F7V+M2		&		&	& 	& 	1.25+0.60	&			\\ 	
			& TOK 343	& HD 199143 CD (AZ Cap AB)			& 20:56:02.75	& --17:10:53.9	& 			& 4.55 $\pm$ 0.08	&  	K7		& 325.1	& 138	& 15 	& 0.90+0.55 & 320 & ...\\ 
\noalign{\smallskip}
21100--1920	& 		& EUVE J2110--19.3  		& 21:10:05.36	& --19:19:57.4	& 32 $\pm$ 2	        & 5.59 $\pm$ 0.14	& M2		&		&	& 	& 0.55		&	& 			\\ % 
			& LDS 734	& BPS CS 22898--0066		& 21:10:04.60	& --19:20:30.3	& 		        & 5.90 $\pm$ 0.14	& ...		& 34.44		& 198	& 1.1	& 0.44		& 390	& 1 new star	\\ 
\noalign{\smallskip}
21105--2711	& 		& 2MASS J21103147--2710578 	& 21:10:31.47	& --27:10:57.8	& 41 $\pm$ 3	        & 7.23 $\pm$ 0.16	& M4.5  	&		&	& 	& 0.17		&			\\% 	
		& BRG 32	& 2MASS J21103096--2710513	& 21:10:30.96	& --27:10:51.3 	& 	        & 8.14 $\pm$ 0.16	& M5		& 9.474		& 313	& 0.39	& 0.08		& 67 	& ...	\\ %
\noalign{\smallskip}
21214--6655	& 		& V390 Pav A			& 21:21:24.49	& --66:54:57.4	& 33.1 $\pm$ 1.5	& 4.43 $\pm$ 0.10    & K2\,V  	&		&	& 	& 0.85		&		       \\ %
			& HJ 5255	& V390 Pav B			& 21:21:28.72	& --66:55:06.3	& 	& 5.28 $\pm$ 0.10     & K7\,V         & 26.63    	& 110 	& 0.80	& 0.59  	& 1100 & Tuc-Hor? \\ %
\noalign{\smallskip}
21553--0046	& 		& 2MASS J21551738--0046231 	& 21:55:17.38	& --00:46:23.1	& 	47 $\pm$ 4	        & 7.62 $\pm$ 0.19	& m5e		&		&	& 	& 0.14		& & 		\\%
		& CBL 536	& 1RXS J215518.2--004603  	& 21:55:17.41	& --00:45:47.8	& 	        & 7.73 $\pm$ 0.19	& M4.5  	& 35.34		& 0 	& 1.7	& 0.12		& 18 	& 1 new star	\\ 
\noalign{\smallskip}
22450--3314	& 		& WW PsA A			& 22:44:57.94	& --33:15:01.6	& 23.3 $\pm$ 2.0	& 5.95 $\pm$ 0.19	& M4\,IVe	&		&	& 	& 0.43		&				\\ %	
			& LDS 793	& WW PsA B (TX PsA)		& 22:45:00.05	& --33:15:25.8	& 		        & 6.84 $\pm$ 0.19	& M5\,IVe	& 35.91		& 132	& 0.84	& 0.22		& 200	& ...\\ 
\noalign{\smallskip}

\end{longtable}
